A multi-color and Fourier study of RR Lyrae variables in the globular cluster NGC 5272 (M3)

We have performed a detailed study of the pulsational and evolutionary characteristics of 133 RR Lyrae stars in the globular cluster NGC5272 (M3) using highly accurate BVI data taken on 5 separate epochs. M3 seems to contain no less than ~32% of Blazhko stars, and the occurrence and characteristics of the Blazhko effect have been analyzed in detail. We have identified a good number (~ 14%) of overluminous RR Lyrae stars that are likely in a more advanced evolutionary stage off the Zero Age Horizontal Branch (ZAHB). Physical parameters (i.e. temperature, luminosity, mass) have been derived from (B--V) colors and accurate color-temperature calibration, and compared with Horizontal Branch evolutionary models and with the requirements of stellar pulsation theory. Additional analysis by means of Fourier decomposition of the V light curves confirms, as expected, that no metallicity spread is present in M3. Evolution off the ZAHB does not affect [Fe/H] determinations, whereas Blazhko stars at low amplitude phase do affect [Fe/H] distributions as they appear more metal-rich. Absolute magnitudes derived from Fourier coefficients might provide useful average estimates for groups of stars, if applicable, but do not give reliable {\em individual} values. Intrinsic colors derived from Fourier coefficients show significant discrepancies with the observed ones, hence the resulting temperatures and temperature-related parameters are unreliable.

==> (inline-0) <==
\begin{deluxetable}{rlccccccccl}
\tabletypesize{\scriptsize}
\tablecaption{Photometric parameters for the RRc-type variables.  
\label{cfot}}
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{Period} & 
\colhead{$<B>$} & \colhead{$A_{B}$}  & \colhead{$RT_{B}$}  &
\colhead{$<V>$} & \colhead{$A_{V}$}  & \colhead{$RT_{V}$}  &
\colhead{$(B-V)_{mag}$} & \colhead{$(B-V)_S$} & \colhead{$Notes$}
}
\startdata
12  & 0.317540  & 15.770 & 0.66 & 0.40 & 15.563 & 0.51 & 0.35 & 0.218 & 0.207 & \\
29  & 0.331684  & 15.712 & 0.58 & 0.40 & 15.486 & 0.44 & 0.35 & 0.236 & 0.226 & \\
37  & 0.3266387 & 15.856 & 0.62 & 0.35 & 15.624 & 0.49 & 0.35 & 0.245 & 0.232 & \\
56  & 0.329600  & 15.834 & 0.61 & 0.40 & 15.607 & 0.47 & 0.35 & 0.243 & 0.227 & \\
70  & 0.486093  & 15.636 & 0.47 & 0.50 & 15.350 & 0.36 & 0.50 & 0.279 & 0.286 & \tablenotemark{b} \\
75  & 0.314080  & 15.855 & 0.62 & 0.35 & 15.625 & 0.49 & 0.35 & 0.240 & 0.230 & \\
85  & 0.355817  & 15.706 & 0.65 & 0.45 & 15.483 & 0.50 & 0.45 & 0.239 & 0.223 & \tablenotemark{b} \\
86  & 0.292659  & 15.857 & 0.66 & 0.35 & 15.640 & 0.52 & 0.35 & 0.231 & 0.217 & \\
97  & 0.3349326 & 15.916 & 0.54 & 0.40 & 15.661 & 0.41 & 0.40 & 0.262 & 0.255 & \\
105 & 0.287744  & 15.728 & 0.42 & 0.45 & 15.534 & 0.32 & 0.45 & 0.202 & 0.194 & \\
107 & 0.309035  & 15.851 & 0.67 & 0.40 & 15.630 & 0.53 & 0.40 & 0.240 & 0.221 & \\
125 & 0.349823  & 15.886 & 0.54 & 0.35 & 15.620 & 0.41 & 0.35 & 0.273 & 0.266 & \\
126 & 0.348410  & 15.883 & 0.52 & 0.45 & 15.622 & 0.40 & 0.45 & 0.265 & 0.261 & \\
128 & 0.292040  & 15.818 & 0.69 & 0.40 & 15.624 & 0.54 & 0.40 & 0.216 & 0.194 & \\
129 & 0.406102  & 15.770 & 0.57 & 0.45 & 15.481 & 0.45 & 0.45 & 0.290 & 0.289 & \tablenotemark{a}
\tablenotemark{b}\\
131 & 0.297691  & 15.863 & 0.67 & 0.30 & 15.650 & 0.54 & 0.30 & 0.228 & 0.213 & \\
132 & 0.339851  & 15.871 & 0.57 & 0.40 & 15.594 & 0.42 & 0.40 & 0.282 & 0.277 & \\
140 & 0.333499  & 15.700 & 0.58 & 0.40 & 15.479 & 0.47 & 0.40 & 0.232 & 0.221 & \\
152 & 0.326135  & 15.693 & 0.60 & 0.45 & 15.506 & 0.45 & 0.45 & 0.209 & 0.187 & \\
170 & 0.435694  & 15.523 & 0.56 & 0.45 & 15.271 & 0.46 & 0.45 & 0.243 & 0.252 & \tablenotemark{a} 
\tablenotemark{b} \\
177 & 0.348749  & 15.744 & 0.71 & 0.45 & 15.563 & 0.56 & 0.45 & 0.186 & 0.181 & \tablenotemark{b}\\
178 & 0.267387  & 15.876 & 0.45 & 0.50 & 15.710 & 0.35 & 0.45 & 0.170 & 0.166 & \\
203 & 0.289794  & 15.733 & 0.20 & 0.50 & 15.546 & 0.16 & 0.50 & 0.188 & 0.187 & \tablenotemark{c} \\
\enddata

%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}. Make sure there is at least one \tablenotemark
%% in the table for each \tablenotetext.

%%\tablenotetext{a}{Sample footnote for table~\ref{tbl-1} that was generated
%%with the deluxetable environment}
%%\tablenotetext{b}{Another sample footnote for table~\ref{tbl-1}}

\tablenotetext{a}{~Large scatter} 
\tablenotetext{b}{~Long period/overluminous} 
\tablenotetext{c}{~Suspected second overtone pulsator} 

%%\tablecomments{The periods and BV data are from CC01; the I data are from 
%%Car98. }

\end{deluxetable}

\clearpage

% Table 2 
\begin{deluxetable}{rlccccccccccl}
\tabletypesize{\scriptsize}
\tablecaption{Photometric parameters for the RRab-type variables.    
\label{abfot}}
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{Period} & 
\colhead{$<B>$} & \colhead{$B_{min}$} & \colhead{$A_{B}$}  & \colhead{$RT_{B}$}  &
\colhead{$<V>$} & \colhead{$V_{min}$} & \colhead{$A_{V}$}  & \colhead{$RT_{V}$}  &
\colhead{$(B-V)_{mag}$} & \colhead{$(B-V)_S$} & \colhead{$Notes$}
}
\startdata
1   & 0.5205959 & 15.881 & 16.360 & 1.49 & 0.12 & 15.603 & 15.952 & 1.21 & 0.12 & 0.323 & 0.304 & \\
6   & 0.5143332 & 15.960 & 16.405 & 1.50 & 0.13 & 15.676 & 15.996 & 1.18 & 0.12 & 0.324 & 0.310 & \\
9   & 0.5415528 & 15.916 & 16.328 & 1.38 & 0.14 & 15.628 & 15.924 & 1.03 & 0.13 & 0.325 & 0.309 & \\
10  & 0.5695439 & 15.942 & 16.278 & 1.10 & 0.15 & 15.611 & 15.861 & 0.88 & 0.15 & 0.364 & 0.340 & \\
11  & 0.507894  & 15.839 & 16.353 & 1.63 & 0.12 & 15.585 & 15.960 & 1.28 & 0.13 & 0.288 & 0.285 & \\
15  & 0.5300874 & 15.899 & 16.329 & 1.41 & 0.12 & 15.602 & 15.915 & 1.13 & 0.12 & 0.334 & 0.319 & \\
16  & 0.5114943 & 15.960 & 16.418 & 1.47 & 0.11 & 15.683 & 16.008 & 1.13 & 0.12 & 0.315 & 0.302 & \\
19  & 0.631972  & 16.065 & 16.273 & 0.59 & 0.20 & 15.679 & 15.830 & 0.45 & 0.20 & 0.390 & 0.386 & \\
21  & 0.5157556 & 15.962 & 16.396 & 1.45 & 0.12 & 15.649 & 15.972 & 1.14 & 0.12 & 0.349 & 0.337 & \\
22  & 0.481424  & 15.908 & 16.398 & 1.31 & 0.20 & 15.658 & 16.020 & 1.03 & 0.20 & 0.290 & 0.268 & \tablenotemark{c} \\
25  & 0.480062  & 15.906 & 16.436 & 1.64 & 0.11 & 15.651 & 16.026 & 1.23 & 0.11 & 0.318 & 0.286 & \\
26  & 0.5977405 & 15.848 & 16.217 & 1.25 & 0.14 & 15.543 & 15.809 & 0.98 & 0.14 & 0.338 & 0.320 & \tablenotemark{b}\\
27  & 0.579073  & 15.948 & 16.279 & 1.13 & 0.15 & 15.621 & 15.854 & 0.91 & 0.15 & 0.355 & 0.337 & \\
31  & 0.5807196 & 15.825 & 16.288 & 1.54 & 0.13 & 15.531 & 15.855 & 1.21 & 0.13 & 0.345 & 0.322 & \tablenotemark{b} \\
32  & 0.49535   & 15.843 & 16.310 & 1.48 & 0.11 & 15.568 & 15.886 & 1.14 & 0.12 & 0.315 & 0.303 & \tablenotemark{a}  \\
36  & 0.5455989 & 15.910 & 16.352 & 1.44 & 0.12 & 15.615 & 15.930 & 1.15 & 0.14 & 0.333 & 0.319 & \\
40  & 0.551535  & 15.991 & 16.368 & 1.26 & 0.15 & 15.668 & 15.945 & 0.97 & 0.15 & 0.356 & 0.339 & \\
42  & 0.5900984 & 15.740 & 16.251 & 1.67 & 0.12 & 15.488 & 15.854 & 1.29 & 0.12 & 0.314 & 0.284 & \tablenotemark{b} \\
46  & 0.6133832 & 16.044 & 16.278 & 0.72 & 0.18 & 15.676 & 15.852 & 0.55 & 0.18 & 0.388 & 0.367 & \\
48  & 0.6278299 & 15.869 & 16.123 & 0.80 & 0.17 & 15.487 & 15.680 & 0.61 & 0.18 & 0.391 & 0.382 & \tablenotemark{d} \\
51  & 0.5839702 & 15.979 & 16.294 & 1.07 & 0.16 & 15.639 & 15.870 & 0.83 & 0.16 & 0.370 & 0.348 & \\
53  & 0.5048815 & 15.917 & 16.397 & 1.52 & 0.11 & 15.640 & 15.985 & 1.11 & 0.11 & 0.338 & 0.304 & \\
54  & 0.506247  & 15.986 & 16.348 & 0.91 & 0.20 & 15.689 & 15.943 & 0.66 & 0.20 & 0.322 & 0.299 & \tablenotemark{c} \\
55  & 0.5298217 & 15.943 & 16.370 & 1.39 & 0.12 & 15.654 & 15.968 & 1.07 & 0.12 & 0.325 & 0.310 & \\
57  & 0.5121908 & 15.974 & 16.414 & 1.48 & 0.12 & 15.674 & 15.988 & 1.18 & 0.12 & 0.340 & 0.325 & \\
58  & 0.517054  & 15.828 & 16.295 & 1.50 & 0.11 & 15.512 & 15.873 & 1.19 & 0.12 & 0.340 & 0.342 & \tablenotemark{a}\tablenotemark{d} \\
60  & 0.7077271 & 15.871 & 16.156 & 0.88 & 0.18 & 15.516 & 15.726 & 0.69 & 0.19 & 0.369 & 0.357 & \tablenotemark{b} \\
64  & 0.605465  & 16.019 & 16.294 & 0.93 & 0.17 & 15.659 & 15.865 & 0.72 & 0.17 & 0.380 & 0.363 & \\
65  & 0.668347  & 15.823 & 16.181 & 1.21 & 0.15 & 15.493 & 15.746 & 0.96 & 0.15 & 0.361 & 0.343 & \tablenotemark{b} \\
69  & 0.5666151 & 16.000 & 16.344 & 1.15 & 0.15 & 15.666 & 15.922 & 0.91 & 0.15 & 0.360 & 0.345 & \\
71  & 0.549053  & 16.015 & 16.347 & 0.96 & 0.17 & 15.678 & 15.920 & 0.73 & 0.17 & 0.372 & 0.341 & \tablenotemark{a}\tablenotemark{c} \\
72  & 0.4560780 & 15.929 & 16.475 & 1.67 & 0.13 & 15.684 & 16.079 & 1.29 & 0.14 & 0.298 & 0.277 & \tablenotemark{c} \\
73  & 0.670799  & 16.022 & 16.150 & 0.33 & 0.35 & 15.622 & 15.726 & 0.26 & 0.33 & 0.401 & 0.409 & \\
74  & 0.492152  & 15.922 & 16.425 & 1.58 & 0.11 & 15.653 & 16.022 & 1.24 & 0.12 & 0.310 & 0.298 & \\
76  & 0.5017678 & 15.999 & 16.512 & 1.57 & 0.12 & 15.752 & 16.125 & 1.24 & 0.11 & 0.309 & 0.276 & \tablenotemark{a} \\
77  & 0.4593496 & 15.946 & 16.504 & 1.64 & 0.12 & 15.717 & 16.139 & 1.30 & 0.12 & 0.279 & 0.260 & \tablenotemark{c} \\
81  & 0.529122  & 15.956 & 16.382 & 1.40 & 0.12 & 15.653 & 15.955 & 1.06 & 0.12 & 0.341 & 0.325 & \\
82  & 0.5245239 & 15.934 & 16.369 & 1.41 & 0.15 & 15.652 & 15.969 & 1.11 & 0.15 & 0.330 & 0.304 & \\
83  & 0.5012636 & 15.924 & 16.408 & 1.57 & 0.12 & 15.659 & 16.013 & 1.23 & 0.12 & 0.298 & 0.294 & \\
84  & 0.595732  & 15.990 & 16.270 & 0.93 & 0.17 & 15.631 & 15.839 & 0.74 & 0.17 & 0.383 & 0.362 & \\
89  & 0.548481  & 15.920 & 16.301 & 1.34 & 0.13 & 15.605 & 15.884 & 1.06 & 0.13 & 0.364 & 0.334 & \\
90  & 0.517031  & 15.937 & 16.397 & 1.47 & 0.13 & 15.649 & 15.981 & 1.18 & 0.13 & 0.329 & 0.313 & \\
92  & 0.502760  & 15.885 & 16.345 & 1.43 & 0.15 & 15.619 & 15.953 & 1.14 & 0.15 & 0.313 & 0.289 & \\
93  & 0.602294  & 15.982 & 16.261 & 0.92 & 0.18 & 15.640 & 15.845 & 0.73 & 0.18 & 0.360 & 0.345 & \\
94  & 0.523696  & 15.957 & 16.395 & 1.43 & 0.13 & 15.675 & 15.993 & 1.16 & 0.13 & 0.316 & 0.305 & \\
96  & 0.4994160 & 15.794 & 16.372 & 1.46 & ---  & 15.564 & 15.956 & 1.12 & 0.12 & ---   & 0.254 & \tablenotemark{a} \\
100 & 0.6188126 & 16.043 & 16.295 & 0.79 & 0.20 & 15.677 & 15.870 & 0.63 & 0.20 & 0.378 & 0.366 & \\
104 & 0.5699305 & 15.820 & 16.298 & 1.59 & 0.13 & 15.539 & 15.879 & 1.20 & 0.13 & 0.333 & 0.311 & \tablenotemark{b} \\
108 & 0.5196153 & 15.955 & 16.402 & 1.46 & 0.13 & 15.678 & 15.999 & 1.12 & 0.13 & 0.322 & 0.301 & \\
109 & 0.5339163 & 15.974 & 16.397 & 1.47 & 0.13 & 15.682 & 15.988 & 1.17 & 0.13 & 0.349 & 0.317 & \\
114 & 0.5977230 & 16.043 & 16.373 & 1.13 & 0.15 & 15.684 & 15.907 & 0.82 & 0.15 & 0.379 & 0.369 & \tablenotemark{a}\\
119 & 0.517692  & 15.901 & 16.368 & 1.50 & 0.11 & 15.614 & 15.955 & 1.20 & 0.12 & 0.336 & 0.313 & \\
120 & 0.6401387 & 16.041 & 16.244 & 0.58 & 0.22 & 15.663 & 15.820 & 0.44 & 0.22 & 0.392 & 0.378 & \\
124 & 0.752436  & 15.923 & 16.100 & 0.46 & 0.25 & 15.530 & 15.667 & 0.36 & 0.26 & 0.399 & 0.396 & \tablenotemark{b}\\
133 & 0.5507177 & 15.970 & 16.405 & 1.33 & 0.14 & 15.672 & 15.981 & 1.02 & 0.13 & 0.320 & 0.317 & \\
134 & 0.618057  & 16.103 & 16.380 & 0.80 & 0.19 & 15.786 & 15.982 & 0.60 & 0.20 & 0.333 & 0.317 & \tablenotemark{a} \\ 
135 & 0.5683966 & 16.001 & 16.318 & 0.99 & 0.16 & 15.656 & 15.880 & 0.72 & 0.16 & 0.382 & 0.350 & \tablenotemark{a} \\
137 & 0.575161  & 15.928 & 16.253 & 1.14 & 0.15 & 15.597 & 15.820 & 0.91 & 0.15 & 0.368 & 0.341 & \tablenotemark{a} \\
142 & 0.568628  & 16.035 & 16.381 & 1.27 & 0.13 & 15.706 & 15.953 & 1.02 & 0.13 & 0.354 & 0.345 & \tablenotemark{a} \\
144 & 0.5967843 & 15.967 & 16.220 & 0.67 & 0.25 & 15.595 & 15.791 & 0.54 & 0.25 & 0.390 & 0.371 & \tablenotemark{c}\\
146 & 0.596745  & 15.904 & 16.214 & 1.08 & 0.18 & 15.549 & 15.776 & 0.82 & 0.17 & 0.378 & 0.363 & \\
149 & 0.549959  & 15.993 & 16.418 & 1.25 & 0.15 & 15.684 & 16.005 & 1.00 & 0.15 & 0.328 & 0.324 & \tablenotemark{a} \\
167 & 0.643973  & 16.015 & 16.221 & 0.58 & 0.22 & 15.627 & 15.783 & 0.43 & 0.22 & 0.382 & 0.388 & \tablenotemark{a} \\
186 & 0.663267  & 15.933 & 16.131 & 0.58 & 0.25 & 15.519 & 15.674 & 0.47 & 0.25 & 0.390 & 0.414 & \tablenotemark{a}\tablenotemark{d}  \\
197 & 0.499904  & 15.983 & 16.590 & 1.71 & 0.13 & 15.726 & 16.176 & 1.34 & 0.13 & 0.363 & 0.290 & \tablenotemark{a} \\
202 & 0.773562  & 15.921 & 15.994 & 0.21 & 0.40 & 15.526 & 15.588 & 0.16 & 0.40 & 0.400 & 0.414 & \tablenotemark{b} \\
KG14& 0.713409  & 15.994 & 16.265 & 0.75 & 0.22 & 15.624 & 15.851 & 0.61 & 0.22 & 0.382 & 0.369 & \tablenotemark{a}\tablenotemark{b}\\
\enddata
\tablenotetext{a}{~ Large scatter or gaps in the lightcurve} 
\tablenotetext{b}{~ Long period/overluminous}  
\tablenotetext{c}{~ Low amplitude/suspected Blazhko} 
\tablenotetext{d}{~ Companion?} 

\end{deluxetable}

\clearpage

%% Table 3 
\begin{deluxetable}{rlrrrrrrcl}
\tabletypesize{\scriptsize}
\tablecaption{Photometric parameters for the Blazhko RR Lyrae variables. 
Each star is listed at least twice: the first line 
refers to the CC01 1992 data, the second line to the 1993 data. 
When available, also the data from Kal98 and Car98 are listed, as indicated 
in the notes.     
\label{blafot}}
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{Period} & 
\colhead{$<B>$} & \colhead{$B_{min}$} & \colhead{$A_{B}$}  & 
\colhead{$<V>$} & \colhead{$V_{min}$} & \colhead{$A_{V}$}  & 
\colhead{$(B-V)_S$} & \colhead{$Notes$}
}
\startdata
  3 & 0.558200  & 15.831 & 16.264 & 1.44 & 15.565 & 15.897 & 1.08 & 0.290 & \\
    &           & 15.818 & 16.286 & 1.64 & 15.535 & 15.883 & 1.29 & 0.314 & \tablenotemark{d}\\
  5 & 0.504178  &        & 16.4:  & 1.0: &        & 15.9:  & 0.9: & & \tablenotemark{c}\\
    &           & 15.876 & 16.296 & 1.06 & 15.600 & 15.910 & 0.80 & 0.283 & \tablenotemark{c} \\
  7 & 0.497429  &        &        & 1.5: &        &        & 1.2: & & \tablenotemark{c}\\
    &           & 15.939 & 16.415 & 1.44 & 15.697 & 16.029 & 1.18 & 0.266 & \tablenotemark{c}\\
 14 & 0.635903  & 15.863 & 16.233 & 1.14 & 15.538 & 15.810 & 0.89 & 0.335 & \\
    &           & 15.823 & 16.226 & 1.36 & 15.504 & 15.806 & 1.04 & 0.339 & \tablenotemark{d} \\
    & 0.6359019 &        &        &      & 15.507 & 15.759 & 0.85 & & \tablenotemark{a} \\
 17 & 0.5761594 & 15.933 & 16.361 & 1.38 & 15.613 & 15.937 & 1.11 & 0.341 & \\
    &           & 15.935 & 16.339 & 1.30 & 15.620 & 15.927 & 0.98 & 0.332 & \\ 
    & 0.5757    &        &        &      & 15.645 & 15.863 & 0.70 & & \tablenotemark{a} \\
 18 & 0.516451  & 15.987 & 16.421 & 1.44 & 15.684 & 15.991 & 1.14 & 0.327 & \\
    &           & 15.965 & 16.400 & 1.45 & 15.672 & 15.984 & 1.13 & 0.317 & \\
    & 0.5163623 &        &        &      & 15.675 & 15.985 & 1.13 & & \tablenotemark{a} \\
 20 & 0.490476  & 15.875: & 16.325 & 1.31: & 15.566: & 15.943 & 1.03: & & \tablenotemark{c}\\
    &           & 15.860 & 16.328 & 1.11 & 15.614 & 15.946 & 0.87 & 0.255 & \\
 23 & 0.5953756 & 15.900 & 16.250 & 1.14 & 15.580 & 15.839 & 0.85 & 0.330 & \\
    &           & 15.957 & 16.222 & 0.78 & 15.619 & 15.814 & 0.62 & 0.338 & \\
    &           &        &        &      & 15.591 & 15.810 & 0.72 & & \tablenotemark{a}\\
 24 & 0.6633722 & 15.838 & 16.177 & 1.13 & 15.492 & 15.738 & 0.86 & 0.356 & \tablenotemark{d}\\
    &           & 15.857 & 16.151 & 0.92 & 15.499 & 15.721 & 0.72 & 0.361 & \\
    & 0.6633755 & 15.906 & 16.207 & 0.93 & 15.503 & 15.731 & 0.74 & 0.406 & \tablenotemark{b}\\
 28 & 0.469909  & 15.937 & 16.320 & 1.09 & 15.672 & 15.961 & 0.85 & 0.273 & \tablenotemark{e} \\
    &           & 15.906 & 16.259 & 0.91 & 15.647 & 15.903 & 0.69 & 0.261 & \\
    & 0.4706131 & 15.880 & 16.331 & 1.30 & 15.608 & 15.952 & 0.97 & 0.289 & \tablenotemark{b} \\
 33 & 0.5252355 & 15.873 & 16.381 & 1.58 & 15.591 & 15.981 & 1.26 & 0.311 & \\
    &           & 15.917 & 16.385 & 1.42 & 15.612 & 15.953 & 1.12 & 0.328 & \\
 34 & 0.560963  & 15.909 & 16.362 & 1.28 & 15.613 & 15.961 & 0.99 & 0.313 & \\
    &           & 15.967 & 16.328 & 0.97 & 15.640 & 15.909 & 0.77 & 0.331 & \\
    & 0.5591012 & 15.958 & 16.312 & 1.19 & 15.658 & 15.925 & 0.88 & 0.313 & \tablenotemark{b}  \\
 35 & 0.530557  & 15.922 & 16.271 & 1.01 & 15.625 & 15.886 & 0.77 & 0.302 & \\
    &           & 15.828 & 16.414 & 1.75 & 15.567 & 15.992 & 1.36 & 0.295 & \tablenotemark{d}\\
    & 0.5296    &        &        &      & 15.562 & 15.927 & 1.13 & & \tablenotemark{a}\\
 38 & 0.558011  & 15.991 & 16.212 & 0.67 & 15.660 & 15.833 & 0.57 & 0.330 & \\
    &           & 15.931 & 16.438 & 1.29 & 15.625 & 16.000 & 0.98 & 0.323 & \\
 39 & 0.587067  & 15.959 & 16.312 & 1.08 & 15.633 & 15.896 & 0.85 & 0.334 & \\
    &           & 16.030 & 16.301 & 0.79 & 15.672 & 15.871 & 0.63 & 0.358 & \\
 41 & 0.486631  & 15.950 & 16.310 & 0.84 & 15.681 & 15.973 & 0.67 & 0.270 & \tablenotemark{c} \\
    &           & 15.989 & 16.352 & 1.03 & 15.724 & 16.021 & 0.80 & 0.271 & \tablenotemark{c} \\
 43 & 0.540510  & 15.985 & 16.381 & 1.19 & 15.686 & 15.978 & 0.99 & 0.312 & \\
    &           & 15.942 & 16.423 & 1.43 & 15.653 & 15.998 & 1.16 & 0.312 & \\
    & 0.5404673 & 15.920 & 16.366 & 1.45 & 15.627 & 15.943 & 1.11 & 0.317 & \tablenotemark{b} \\
 44 & 0.506354  & 15.874 & 16.164 & 0.80 & 15.519 & 15.806 & 0.64 & 0.355 & \tablenotemark{c} \\
    &           & 15.921 & 16.075 & 0.45 & 15.576 & 15.740 & 0.35 & 0.348 & \tablenotemark{c} \\
 45 & 0.536073  & 15.976 & 16.342 & 1.18 & 15.674 & 15.941 & 0.92 & 0.314 & \\
    &           & 15.943 & 16.404 & 1.39 & 15.643 & 16.000 & 1.10 & 0.321 & \\
 47 & 0.540896  & 15.927 & 16.342 & 0.97 & 15.636 & 15.943 & 0.74 & 0.295 & \\
    &           & 15.982 & 16.200 & 0.64 & 15.670 & 15.841 & 0.50 & 0.311 & \tablenotemark{c}\\
    & 0.5409128 & 16.006 & 16.263 & 0.90 & 15.581 & 15.735 & 0.63 & 0.427 & \tablenotemark{b} \\
 49 & 0.5482088 & 15.955 & 16.330 & 1.23 & 15.637 & 15.922 & 0.98 & 0.332 & \\
    &           & 16.023 & 16.254 & 0.67 & 15.677 & 15.856 & 0.53 & 0.345 & \\
 50 & 0.513170  & 15.932 & 16.271 & 0.99 & 15.633 & 15.896 & 0.76 & 0.304 & \tablenotemark{c} \\
    &           & 15.862 & 16.404 & 1.55 & 15.597 & 15.987 & 1.20 & 0.293 & \\
    & 0.5130879 &        &        &      & 15.642 &        & 0.54 & & \tablenotemark{a}\\
 52 & 0.516236  & 15.651: & 16.478 & 1.15: & 15.706: & 16.067 & 1.00: & & \tablenotemark{c}\\
    &           & 16.022 & 16.284 & 0.63 & 15.705 & 15.909 & 0.49 & 0.316 & \\
    & 0.5162250 &        &        &      & 15.621 &        & 1.20 & & \tablenotemark{a}\\
 59 & 0.5888259 & 16.015 & 16.279 & 0.85 & 15.672 & 15.868 & 0.68 & 0.344 & \\
    &           & 15.989 & 16.283 & 1.01 & 15.648 & 15.868 & 0.79 & 0.346 & \\
    & 0.5888053 &        &        &      & 15.628 & 15.867 & 0.83 & & \tablenotemark{a}\\
 61 & 0.520926  & 15.907 & 16.380 & 1.31 & 15.615 & 15.974 & 1.00 & 0.310 & \\
    &           & 15.932 & 16.350 & 1.25 & 15.641 & 15.965 & 1.03 & 0.306 & \\
    & 0.5209312 &        &        &      & 15.614 & 16.011 & 1.22 & & \tablenotemark{a}\\
 62 & 0.6524179 & 15.988 & 16.209 & 0.65 & 15.610 & 15.777 & 0.49 & 0.377 & \tablenotemark{c} \\
    &           & 15.999 & 16.244 & 0.73 & 15.622 & 15.808 & 0.57 & 0.376 & \\
    & 0.6524077 &        &        &      & 15.603 & 15.769 & 0.48 & & \tablenotemark{a}\\ 
 63 & 0.570382  & 15.977 & 16.290 & 0.95 & 15.647 & 15.889 & 0.73 & 0.333 & \\
    &           & 15.999 & 16.295 & 0.93 & 15.663 & 15.887 & 0.71 & 0.339 & \\
    & 0.5704164 &        &        &      & 15.649 & 15.895 & 0.85 & & \tablenotemark{a}\\
 66 & 0.619100  & 15.958 & 16.225 & 0.78 & 15.612 & 15.809 & 0.62 & 0.346 & \\
    &           & 15.965 & 16.261 & 0.96 & 15.608 & 15.826 & 0.78 & 0.361 & \\
    & 0.6191    &        &        &      & 15.629 & 15.823 & 0.64 & & \tablenotemark{a} \\
    & 0.6201631 & 15.964 & 16.247 & 0.85 & 15.627 & 15.846 & 0.63 & 0.338 & \tablenotemark{b} \\
 67 & 0.5683327 & 15.911 & 16.357 & 1.51 & 15.601 & 15.931 & 1.22 & 0.337 & \tablenotemark{d}\\
    &           & 15.970 & 16.343 & 1.21 & 15.648 & 15.923 & 0.96 & 0.335 & \\
    & 0.5683609 &        &        &      & 15.694 & 15.872 & 0.56 & & \tablenotemark{a}\\
    & 0.5683245 & 16.019 & 16.358 & 1.04 & 15.663 & 15.914 & 0.85 & 0.363 &  \tablenotemark{b} \\
 78 & 0.611965  & 15.891 & 16.208 & 1.08 & 15.542 & 15.756 & 0.76 & 0.357 & \tablenotemark{c}\\
    &           & 15.941 & 16.191 & 0.70 & 15.554 & 15.761 & 0.55 & 0.386 & \tablenotemark{c}\\
    &           & 15.911 & 16.213 & 1.14 & 15.548 & 15.796 & 0.94 & 0.373 & \tablenotemark{b} \\
 80 & 0.537556  & 15.970 & 16.236 & 0.80 & 15.656 & 15.837 & 0.59 & 0.314 & \\
    &           & 15.978 & 16.232 & 0.69 & 15.648 & 15.843 & 0.53 & 0.329 & \\
 91 & 0.529369  & 15.940 & 16.292 & 1.00 & 15.635 & 15.878 & 0.76 & 0.310 & \\
    &           & 15.892 & 16.364 & 1.46 & 15.616 & 15.966 & 1.17 & 0.300 & \tablenotemark{c}\\
101 & 0.643886  & 16.067 & 16.284 & 0.64 & 15.697 & 15.852 & 0.44 & 0.369 & \\
    &           & 16.058 & 16.345 & 0.76 & 15.695 & 15.926 & 0.60 & 0.362 & \\ 
    & 0.6438975 & 16.099 & 16.315 & 0.59 & 15.695 & 15.926 & 0.60 & 0.404 & \tablenotemark{b}\\
106 & 0.5471228 & 15.947 & 16.407 & 1.20 & 15.645 & 15.974 & 0.91 & 0.315 & \\
    &           & 15.990 & 16.282 & 0.87 & 15.667 & 15.882 & 0.70 & 0.324 & \\
    & 0.5471593 &        &        &      & 15.683 & 15.852 & 0.66 & & \tablenotemark{a}\\
110 & 0.535454  & 15.900 & 16.340 & 1.37 & 15.611 & 15.931 & 1.12 & 0.310 & \\
    &           & 15.956 & 16.283 & 1.01 & 15.625 & 15.858 & 0.78 & 0.336 & \tablenotemark{c} \\
    & 0.5354435 & 15.948 & 16.401 & 1.33 & 15.599 & 15.884 & 0.88 & 0.368 & \tablenotemark{b} 
    \tablenotemark{c} \\
111 & 0.5102469 & 16.012 & 16.344 & 0.94 & 15.720 & 15.992 & 0.69 & 0.295 & \tablenotemark{c} \\
    &           & 16.020 & 16.329 & 0.89 & 15.716 & 15.944 & 0.66 & 0.306 & \tablenotemark{c} \\
    & 0.5101784 & 15.953 & 16.355 & 1.03 & 15.628 & 15.85: & 0.77 & 0.331 & \tablenotemark{b} 
    \tablenotemark{c} \\
117 & 0.597263  & 15.896 & 16.305 & 1.18 & 15.570 & 15.873 & 0.93 & 0.338 & \\
    &           & 15.917 & 16.252 & 0.98 & 15.597 & 15.847 & 0.75 & 0.324 & \\
121 & 0.535211  & 16.013 & 16.336 & 1.14 & 15.719 & 15.962 & 0.86 & 0.304 & \tablenotemark{c}\\
    &           & 16.043 & 16.368 & 0.88 & 15.743 & 15.992 & 0.70 & 0.302 & \tablenotemark{c}\\
    & 0.5352048 & 15.963 & 16.448 & 1.02 & 15.701 & 16.067 & 0.90 & 0.268 & \tablenotemark{b} \\
130 & 0.567840  & 15.932 & 16.220 & 0.83 & 15.574 & 15.780 & 0.59 & 0.359 & \tablenotemark{c}\\
    &           & 15.895 & 16.278 & 1.09 & 15.537 & 15.816 & 0.83 & 0.366 & \tablenotemark{c}\\
    & 0.5692614 & 15.892 & 16.131 & 0.85 & 15.556 & 15.730 & 0.66 & 0.337 & \tablenotemark{b} \\
143 & 0.596535  & 15.821 & 16.135 & 1.12 & 15.465 & 15.708 & 0.79 & 0.366 & \tablenotemark{c}\\
    &           & 15.805 & 16.166 & 1.12 & 15.470 & 15.724 & 0.91 & 0.345 & \tablenotemark{c}\\
    & 0.5913691 & 15.736 & 16.282 & 1.57 & 15.397 & 15.769 & 1.17 & 0.368 & \tablenotemark{b} 
    \tablenotemark{c} \\
150 & 0.523919  & 15.900 & 16.420 & 1.61 & 15.632 & 16.007 & 1.27 & 0.298 & \\
    &           & 15.935 & 16.358 & 1.36 & 15.648 & 15.954 & 1.14 & 0.307 & \\
    & 0.5239411 & 16.016 & 16.397 & 1.16 & 15.675 & 15.984 & 0.99 & 0.352 & \tablenotemark{b}\\
155 & 0.47114   & 15.850 & 16.274 & 1.14 & 15.603 & 15.964 & 0.99 & 0.257 & \tablenotemark{c} \\
    &           & 15.812 & 16.374 & 1.50 & 15.582 & 16.030 & 1.23 & 0.256 & \tablenotemark{c} \\
    & 0.3316733 & 15.747 & 16.025 & 0.70 & 15.518 & 15.731 & 0.62 & 0.228 & \tablenotemark{b} \\
176 & 0.540593  & 16.048 & 16.386 & 0.94 & 15.807 & 16.089 & 0.79 & 0.244 & \tablenotemark{c}\\
    &           & 16.129 & 16.307 & 0.59 & 15.847 & 15.951 & 0.43 & 0.282 & \tablenotemark{c}\\
\enddata

\tablenotetext{a}{~Data from Kal98}
\tablenotetext{b}{~Data from Car98}
\tablenotetext{c}{~Large scatter or gaps in the light curve}
\tablenotetext{d}{~Long period/overluminous}
\tablenotetext{e}{~ Switching to RRc?}

\end{deluxetable}

\clearpage

% Table 4 
\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Colors and BC$_V$ as a function of T$_{eff}$ for various calibrations 
(cf. Sect. 4.2).  
\label{tecal}}
\tablewidth{0pt}
\tablehead{
   & \colhead{5500} & \colhead{5750} & \colhead{6000} & \colhead{6250} & \colhead{6500} &
\colhead{6750} & \colhead{7000} & \colhead{7250} & \colhead{7500} \\
}
\startdata  
\multicolumn{10}{l}{Castelli (1999) - C99}\\
(B-V) & 0.591 & 0.513 & 0.447 & 0.390 & 0.337 & 0.288 & 0.242 & 0.195 & 0.145 \\
(V-K) & 1.745 & 1.565 & 1.397 & 1.237 & 1.082 & 0.935 & 0.795 & 0.663 & 0.543 \\
BC$_V$ & -0.168 & -0.128 & -0.094 & -0.063 & -0.035 & -0.010 & 0.010 & 0.026 & 0.033 \\
&&&&&&&&& \\
\multicolumn{10}{l}{Montegriffo et al.\ (1998) empirical - M98e}\\
(B-V) & 0.539 & 0.458 & 0.396 & 0.330 & 0.272 & 0.219 & 0.187 & 0.157 & 0.113 \\
(V-K) & 1.707 & 1.523 & 1.355 & 1.188 & 1.030 & 0.873 & 0.724 & 0.584 & 0.448 \\
BC$_V$ & -0.159 & -0.110 & -0.074 & -0.036 & -0.003 & 0.030 & 0.059 & 0.080 & 0.098 \\
&&&&&&&&& \\
\multicolumn{10}{l}{Montegriffo et al.\ (1998) theoretical - M98t}\\
(B-V) & 0.549 & 0.467 & 0.407 & 0.343 & 0.290 & 0.238 & 0.202 & 0.178 & 0.147 \\
(V-K) & 1.730 & 1.545 & 1.382 & 1.223 & 1.077 & 0.935 & 0.800 & 0.672 & 0.552 \\
BC$_V$ & -0.165 & -0.115 & -0.080 & -0.043 & -0.014 & 0.017 & 0.045 & 0.067 & 0.084 \\
&&&&&&&&& \\
\multicolumn{10}{l}{Sandage, Bell \& Tripicco (1999) - SBT}\\
(B-V) & 0.579 & 0.514 & 0.448 & 0.402 & 0.355 & 0.311 & 0.266 & 0.221 & 0.175 \\
BC$_V$ & -0.211 & -0.175 & -0.138 & -0.109 & -0.079 & -0.060 & -0.041 & -0.032 & -0.022 \\
&&&&&&&&& \\
\multicolumn{10}{l}{Sekiguchi \& Fukugita (2000) - SF}\\
(B-V) & 0.588 & 0.511 & 0.442 & 0.380 & 0.323 & 0.271 & 0.224 & 0.180 & 0.140 \\
\enddata
\end{deluxetable}

\clearpage

%Table 5 
\begin{deluxetable}{ccccccccccccccl}
\tabletypesize{\scriptsize}
\tablecaption{For the 29 RR Lyrae stars with K photometry from L90, 
we show the comparison of T$_{eff}$ and BC$_V$ values derived from 
various calibrations (see Sect. 4.2), and (B--V) colors (columns 1-7) 
and (V--K) colors when available (columns 8-14).   
The related parameters $A$, M$_V$ and $mass$ are discussed in Sect. 4.3.  
CSJ calibration is independent of color (cf. eq. 5).    
\label{compar}}
\tablewidth{0pt}
\tablehead{
\colhead{T$_{eff}$} & \colhead{BC$_V$} & \colhead{$A$} & \colhead{M$_V$} & \colhead{M$_V$} &
\colhead{$M/M_{\odot}$} & \colhead{$M/M_{\odot}$} &
\colhead{T$_{eff}$} & \colhead{BC$_V$} & \colhead{$A$} & \colhead{M$_V$} & \colhead{M$_V$} &
\colhead{$M/M_{\odot}$} & \colhead{$M/M_{\odot}$} &  Notes \\
&&& (1) & (2) & (3) & (4) &&&& (1) & (2) & (3) & (4) &  \\
}
\startdata  
\multicolumn{15}{l}{Castelli (1999)} \\
 7121 &  0.018 & -1.845& 0.38 & 0.46 & 0.59 & 0.62 & 7136 & 0.018 &-1.848 & 0.38 &0.45 & 0.58 & 0.61 &  (5)  \\
 6597 & -0.026 & -1.847& 0.42 & 0.50 & 0.61 & 0.65 & 6568 &-0.028 &-1.839 & 0.45 &0.52 & 0.63 & 0.66 &  (6) \\
 6765 & -0.012 & -1.846& 0.41 & 0.49 & 0.60 & 0.64 & 6751 &-0.014 &-1.842 & 0.42 &0.50 & 0.61 & 0.65 &  (7) \\     
 &&&&&&&&&&&&&&\\
 \multicolumn{15}{l}{Montegriffo et al.\ (1998) empirical} \\
 6763 &  0.031 & -1.754& 0.60 & 0.67 & 0.75 & 0.79 & 6906 & 0.048 &-1.791 & 0.49 &0.56 & 0.66 & 0.70 &  (5) \\
 6304 & -0.029 & -1.767& 0.63 & 0.70 & 0.77 & 0.82 & 6391 &-0.018 &-1.791 & 0.56 &0.63 & 0.71 & 0.75 &  (6) \\
 6452 & -0.010 & -1.763& 0.62 & 0.69 & 0.76 & 0.81 & 6557 & 0.003 &-1.791 & 0.53 &0.61 & 0.69 & 0.74 &  (7) \\
 &&&&&&&&&&&&&&\\
 \multicolumn{15}{l}{Montegriffo et al.\ (1998) theoretical} \\ 
 6879 &  0.031 & -1.784& 0.52 & 0.60 & 0.69 & 0.73 & 7041 & 0.048 &-1.825 & 0.40 &0.48 & 0.60 & 0.63 &  (5) \\
 6369 & -0.030 & -1.785& 0.58 & 0.66 & 0.73 & 0.78 & 6464 &-0.018 &-1.811 & 0.51 &0.58 & 0.67 & 0.71 &  (6) \\
 6533 & -0.010 & -1.784& 0.56 & 0.64 & 0.72 & 0.76 & 6650 & 0.003 &-1.815 & 0.47 &0.55 & 0.65 & 0.69 &  (7) \\
 &&&&&&&&&&&&&&\\
 \multicolumn{15}{l}{Sandage, Bell \& Tripicco (1999)} \\
 7258 & -0.031 & -1.878 & 0.35 & 0.43 & 0.59 & 0.62 &&&&&&&& (5) \\
 6707 & -0.063 & -1.876 & 0.39 & 0.46 & 0.59 & 0.62 &&&&&&&& (6) \\
 6884 & -0.053 & -1.877 & 0.38 & 0.45 & 0.59 & 0.62 &&&&&&&& (7) \\
 &&&&&&&&&&&&&&\\
 \multicolumn{15}{l}{Sekiguchi \& Fukugita (2000)} \\
 7027 &  0.012 & -1.821 & 0.45 & 0.52 & 0.66 & 0.70 &&&&&&&& (5) \\
 6526 & -0.033 & -1.828 & 0.48 & 0.55 & 0.65 & 0.69 &&&&&&&& (6) \\
 6687 & -0.019 & -1.826 & 0.47 & 0.54 & 0.65 & 0.69 &&&&&&&& (7) \\ 
&&&&&&&&&&&&&&\\
 \multicolumn{15}{l}{Carney et al.\ (1992)} \\
6536 & -0.032 & -1.830 & 0.47 & 0.55 & 0.65 & 0.68 &&&&&&&& (6) \\
\enddata

\tablenotetext{(1)}{ -- derived from the $A$ parameter (eq. 8) assuming $mass$=0.74 M$_{\odot}$}  
\tablenotetext{(2)}{ -- derived from the $A$ parameter (eq. 8) assuming $mass$=0.68 M$_{\odot}$} 
\tablenotetext{(3)}{ -- derived from the $A$ parameter (eq. 8) assuming M$_V$=0.59, i.e. (m-M)$_0$=15.02} 
\tablenotetext{(4)}{ -- derived from the $A$ parameter (eq. 8) assuming M$_V$=0.54, i.e. (m-M)$_0$=15.07} 
\tablenotetext{(5)}{ -- RRc only (9 stars)} 
\tablenotetext{(6)}{ -- RRab only (20 stars)} 
\tablenotetext{(7)}{ -- RRc + RRab together} 
\end{deluxetable}

\clearpage

% Table 6 
\begin{deluxetable}{rcccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Physical parameters for RRc and RRab stars, from the $(B-V)_S$ 
colors and the SF temperature scale. The values of $\log\,L$, M$_V$ and 
$M/M_{\odot}$  assume $(m-M)_0$=15.07 (cf. Sect. 4.2 and 4.3).   
\label{phyabc}}
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{Period} & \colhead{$T_{eff}$} & 
\colhead{BC$_V$} & \colhead{$A$} & \colhead{$\log\,L$} & 
\colhead{M$_V$} & \colhead{$M/M_{\odot}$} & \colhead{$\log\,g$}
}
\startdata 
 12 &  0.3175400 &   7152 &  0.021 & -1.846 &  1.707 &  0.462 &  0.67 &  2.93 \\
 29 &  0.3316840 &   7044 &  0.013 & -1.842 &  1.741 &  0.385 &  0.75 &  2.92\\ 
 37 &  0.3266387 &   7011 &  0.011 & -1.826 &  1.686 &  0.523 &  0.67 &  2.92 \\
 56 &  0.3296000 &   7039 &  0.013 & -1.837 &  1.692 &  0.506 &  0.66 &  2.91 \\
 70 &  0.4860930 &   6727 & -0.012 & -1.958 &  1.805 &  0.249 &  0.65 &  2.71 \\
 75 &  0.3140800 &   7022 &  0.012 & -1.808 &  1.686 &  0.524 &  0.71 &  2.94 \\
 85 &  0.3558170 &   7061 &  0.014 & -1.882 &  1.741 &  0.382 &  0.67 &  2.87 \\
 86 &  0.2926590 &   7095 &  0.017 & -1.790 &  1.678 &  0.539 &  0.73 &  2.98 \\
 97 &  0.3349326 &   6887 &  0.001 & -1.807 &  1.675 &  0.560 &  0.69 &  2.91 \\
105 &  0.2877440 &   7228 &  0.025 & -1.814 &  1.717 &  0.433 &  0.76 &  2.99 \\
107 &  0.3090350 &   7072 &  0.015 & -1.812 &  1.682 &  0.529 &  0.69 &  2.95 \\
125 &  0.3498230 &   6829 & -0.003 & -1.815 &  1.694 &  0.519 &  0.71 &  2.89 \\
126 &  0.3484100 &   6855 & -0.001 & -1.819 &  1.692 &  0.521 &  0.70 &  2.89 \\
128 &  0.2920400 &   7228 &  0.025 & -1.821 &  1.681 &  0.523 &  0.67 &  2.97 \\
129 &  0.4061020 &   6712 & -0.013 & -1.861 &  1.753 &  0.380 &  0.74 &  2.81 \\
131 &  0.2976910 &   7118 &  0.018 & -1.804 &  1.673 &  0.549 &  0.69 &  2.97 \\
132 &  0.3398510 &   6773 & -0.008 & -1.785 &  1.706 &  0.493 &  0.80 &  2.91 \\
140 &  0.3334990 &   7072 &  0.015 & -1.852 &  1.743 &  0.378 &  0.73 &  2.91 \\
152 &  0.3261350 &   7269 &  0.027 & -1.889 &  1.727 &  0.405 &  0.63 &  2.91 \\
170 &  0.4356940 &   6903 &  0.003 & -1.947 &  1.831 &  0.170 &  0.72 &  2.77 \\
177 &  0.3487490 &   7305 &  0.028 & -1.932 &  1.704 &  0.462 &  0.52 &  2.86 \\
178 &  0.2673870 &   7397 &  0.031 & -1.817 &  1.644 &  0.609 &  0.61 &  3.01 \\
203 &  0.2897940 &   7269 &  0.027 & -1.828 &  1.711 &  0.445 &  0.72 &  2.98 \\
  1 &  0.5205959 &   6638 & -0.021 & -1.819 &  1.707 &  0.502 &  0.73 &  2.84 \\
  6 &  0.5143332 &   6609 & -0.024 & -1.805 &  1.679 &  0.575 &  0.70 &  2.84 \\
  9 &  0.5415528 &   6614 & -0.023 & -1.833 &  1.698 &  0.527 &  0.68 &  2.81 \\
 10 &  0.5695439 &   6469 & -0.038 & -1.820 &  1.711 &  0.510 &  0.73 &  2.79 \\
 11 &  0.5078940 &   6732 & -0.012 & -1.831 &  1.711 &  0.484 &  0.71 &  2.85 \\
 15 &  0.5300874 &   6566 & -0.028 & -1.809 &  1.711 &  0.501 &  0.76 &  2.83 \\
 16 &  0.5114943 &   6648 & -0.020 & -1.813 &  1.675 &  0.582 &  0.68 &  2.84 \\
 19 &  0.6319720 &   6266 & -0.061 & -1.818 &  1.693 &  0.578 &  0.70 &  2.73 \\
 21 &  0.5157556 &   6482 & -0.037 & -1.772 &  1.696 &  0.548 &  0.80 &  2.85 \\
 22 &  0.4814240 &   6819 & -0.004 & -1.826 &  1.679 &  0.557 &  0.66 &  2.87 \\
 25 &  0.4800620 &   6727 & -0.012 & -1.801 &  1.685 &  0.550 &  0.72 &  2.88 \\
 26 &  0.5977405 &   6562 & -0.028 & -1.870 &  1.735 &  0.442 &  0.68 &  2.76 \\
 27 &  0.5790730 &   6482 & -0.037 & -1.832 &  1.707 &  0.520 &  0.70 &  2.78 \\
 31 &  0.5807196 &   6552 & -0.029 & -1.853 &  1.740 &  0.430 &  0.73 &  2.78 \\
 32 &  0.4953500 &   6643 & -0.020 & -1.795 &  1.721 &  0.467 &  0.81 &  2.87 \\
 36 &  0.5455989 &   6566 & -0.028 & -1.824 &  1.706 &  0.514 &  0.71 &  2.81 \\
 40 &  0.5515350 &   6473 & -0.038 & -1.805 &  1.688 &  0.567 &  0.72 &  2.81 \\
 42 &  0.5900984 &   6737 & -0.011 & -1.910 &  1.750 &  0.387 &  0.63 &  2.76\\ 
 46 &  0.6133832 &   6348 & -0.052 & -1.825 &  1.691 &  0.575 &  0.68 &  2.75\\ 
 48 &  0.6278299 &   6283 & -0.059 & -1.819 &  1.769 &  0.386 &  0.87 &  2.75 \\
 51 &  0.5839702 &   6432 & -0.042 & -1.823 &  1.702 &  0.538 &  0.71 &  2.77 \\
 53 &  0.5048815 &   6638 & -0.021 & -1.803 &  1.693 &  0.539 &  0.73 &  2.85 \\
 54 &  0.5062470 &   6663 & -0.018 & -1.811 &  1.672 &  0.588 &  0.67 &  2.84 \\
 55 &  0.5298217 &   6609 & -0.024 & -1.821 &  1.688 &  0.553 &  0.69 &  2.82 \\
 57 &  0.5121908 &   6538 & -0.031 & -1.784 &  1.683 &  0.573 &  0.75 &  2.85 \\
 58 &  0.5170540 &   6459 & -0.039 & -1.768 &  1.751 &  0.411 &  0.96 &  2.86 \\
 60 &  0.7077271 &   6392 & -0.047 & -1.911 &  1.753 &  0.415 &  0.64 &  2.67 \\
 64 &  0.6054650 &   6365 & -0.050 & -1.823 &  1.697 &  0.558 &  0.70 &  2.76 \\
 65 &  0.6683470 &   6455 & -0.040 & -1.899 &  1.759 &  0.392 &  0.67 &  2.70\\ 
 69 &  0.5666151 &   6446 & -0.041 & -1.811 &  1.690 &  0.565 &  0.71 &  2.79\\ 
 71 &  0.5490530 &   6464 & -0.039 & -1.800 &  1.685 &  0.577 &  0.72 &  2.81 \\
 72 &  0.4560780 &   6773 & -0.008 & -1.786 &  1.670 &  0.583 &  0.72 &  2.90 \\
 73 &  0.6707990 &   6170 & -0.073 & -1.821 &  1.721 &  0.521 &  0.75 &  2.71 \\
 74 &  0.4921520 &   6668 & -0.018 & -1.798 &  1.686 &  0.552 &  0.73 &  2.86 \\
 76 &  0.5017678 &   6778 & -0.008 & -1.837 &  1.643 &  0.651 &  0.58 &  2.83 \\
 77 &  0.4593496 &   6861 & -0.001 & -1.813 &  1.654 &  0.616 &  0.64 &  2.89 \\
 81 &  0.5291220 &   6538 & -0.031 & -1.801 &  1.692 &  0.552 &  0.73 &  2.83 \\
 82 &  0.5245239 &   6638 & -0.021 & -1.823 &  1.688 &  0.551 &  0.68 &  2.83 \\
 83 &  0.5012636 &   6687 & -0.016 & -1.813 &  1.683 &  0.558 &  0.69 &  2.85 \\
 84 &  0.5957320 &   6370 & -0.049 & -1.816 &  1.708 &  0.530 &  0.73 &  2.77 \\
 89 &  0.5484810 &   6496 & -0.035 & -1.808 &  1.713 &  0.504 &  0.76 &  2.81 \\
 90 &  0.5170310 &   6595 & -0.025 & -1.804 &  1.691 &  0.548 &  0.72 &  2.84 \\
 92 &  0.5027600 &   6712 & -0.013 & -1.821 &  1.698 &  0.518 &  0.71 &  2.85 \\
 93 &  0.6022940 &   6446 & -0.041 & -1.843 &  1.701 &  0.539 &  0.67 &  2.75\\ 
 94 &  0.5236960 &   6634 & -0.021 & -1.821 &  1.679 &  0.574 &  0.67 &  2.83 \\
 96 &  0.4994160 &   6892 &  0.002 & -1.864 &  1.714 &  0.463 &  0.65 &  2.85 \\
100 &  0.6188126 &   6352 & -0.051 & -1.831 &  1.690 &  0.576 &  0.67 &  2.74\\ 
104 &  0.5699305 &   6605 & -0.024 & -1.857 &  1.734 &  0.438 &  0.71 &  2.79 \\
108 &  0.5196153 &   6653 & -0.019 & -1.822 &  1.677 &  0.577 &  0.66 &  2.83 \\
109 &  0.5339163 &   6576 & -0.027 & -1.816 &  1.678 &  0.581 &  0.68 &  2.82 \\
114 &  0.5977230 &   6339 & -0.053 & -1.809 &  1.688 &  0.583 &  0.71 &  2.76 \\
119 &  0.5176920 &   6595 & -0.025 & -1.805 &  1.705 &  0.513 &  0.75 &  2.84 \\
120 &  0.6401387 &   6300 & -0.057 & -1.834 &  1.698 &  0.562 &  0.68 &  2.72\\ 
124 &  0.7524360 &   6224 & -0.066 & -1.896 &  1.755 &  0.429 &  0.67 &  2.64 \\
133 &  0.5507177 &   6576 & -0.027 & -1.832 &  1.682 &  0.571 &  0.65 &  2.80 \\
134 &  0.6180570 &   6576 & -0.027 & -1.891 &  1.637 &  0.685 &  0.49 &  2.71 \\
135 &  0.5683966 &   6423 & -0.043 & -1.807 &  1.695 &  0.555 &  0.73 &  2.79\\ 
137 &  0.5751610 &   6464 & -0.039 & -1.824 &  1.717 &  0.496 &  0.74 &  2.79 \\
142 &  0.5686280 &   6446 & -0.041 & -1.813 &  1.674 &  0.605 &  0.67 &  2.78 \\
144 &  0.5967843 &   6330 & -0.054 & -1.806 &  1.724 &  0.494 &  0.79 &  2.77 \\
146 &  0.5967450 &   6365 & -0.050 & -1.816 &  1.741 &  0.448 &  0.81 &  2.77\\ 
149 &  0.5499590 &   6543 & -0.030 & -1.822 &  1.679 &  0.583 &  0.67 &  2.80 \\
167 &  0.6439730 &   6258 & -0.062 & -1.825 &  1.714 &  0.526 &  0.73 &  2.73 \\
186 &  0.6632670 &   6150 & -0.075 & -1.810 &  1.763 &  0.418 &  0.88 &  2.73 \\
197 &  0.4999040 &   6707 & -0.014 & -1.816 &  1.656 &  0.625 &  0.63 &  2.84 \\
202 &  0.7735620 &   6150 & -0.075 & -1.889 &  1.760 &  0.425 &  0.69 &  2.63 \\
KG14 &  0.7134090 &   6339 & -0.053 & -1.901 &  1.712 &  0.523 &  0.58 &  2.66 \\
\enddata
\end{deluxetable}

%% \clearpage

% Table 7 
\begin{deluxetable}{rcccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Physical parameters for Blazhko stars, from the average CC01 1992 
and 1993 values of (B--V)$_S$ and $<V>$  and the SF temperature scale. The values of 
$\log\,L$, M$_V$  and mass assume (m--M)$_0$=15.07 (cf. Sect. 4.2 and 4.3).   
\label{phybla}}
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{Period} & \colhead{$T_{eff}$} & 
\colhead{BC$_V$} & \colhead{$A$} & \colhead{$\log\,L$} & 
\colhead{M$_V$} & \colhead{$M/M_{\odot}$} & \colhead{$\log\,g$}
}
\startdata  
  3&  0.5582000 &   6648 & -0.020 & -1.858 &  1.728 &  0.449 &  0.69 &  2.80 \\
 14 &  0.6359030 &   6482 & -0.037 & -1.881 &  1.747 &  0.420 &  0.68 &  2.73 \\
 17 &  0.5761594 &   6485 & -0.037 & -1.830 &  1.708 &  0.515 &  0.71 &  2.78 \\
 18 &  0.5164510 &   6552 & -0.029 & -1.792 &  1.681 &  0.577 &  0.73 &  2.84 \\
 20 &  0.4904760 &   6702 & -0.014 & -1.805 &  1.710 &  0.489 &  0.76 &  2.87 \\
 23 &  0.5953756 &   6496 & -0.035 & -1.850 &  1.715 &  0.498 &  0.68 &  2.76 \\
 24 &  0.6633722 &   6385 & -0.048 & -1.876 &  1.761 &  0.394 &  0.72 &  2.71 \\
 28 &  0.4699090 &   6824 & -0.004 & -1.815 &  1.678 &  0.558 &  0.68 &  2.88 \\
 33 &  0.5252355 &   6564 & -0.028 & -1.804 &  1.711 &  0.500 &  0.77 &  2.84\\ 
 34 &  0.5609630 &   6552 & -0.029 & -1.835 &  1.702 &  0.525 &  0.68 &  2.79 \\
 35 &  0.5305570 &   6665 & -0.018 & -1.836 &  1.709 &  0.495 &  0.70 &  2.82 \\
 38 &  0.5580110 &   6531 & -0.032 & -1.826 &  1.696 &  0.541 &  0.69 &  2.80 \\
 39 &  0.5870670 &   6441 & -0.041 & -1.828 &  1.696 &  0.551 &  0.69 &  2.77\\ 
 41 &  0.4866310 &   6806 & -0.005 & -1.828 &  1.661 &  0.601 &  0.62 &  2.86 \\
 43 &  0.5405100 &   6600 & -0.025 & -1.828 &  1.682 &  0.568 &  0.66 &  2.81 \\
 44 &  0.5063540 &   6416 & -0.044 & -1.745 &  1.739 &  0.446 &  0.98 &  2.88 \\
 45 &  0.5360730 &   6574 & -0.027 & -1.817 &  1.688 &  0.557 &  0.69 &  2.82 \\
 47 &  0.5408960 &   6643 & -0.020 & -1.840 &  1.687 &  0.552 &  0.65 &  2.81\\ 
 49 &  0.5482088 &   6475 & -0.038 & -1.802 &  1.693 &  0.556 &  0.73 &  2.81 \\
 50 &  0.5131700 &   6665 & -0.018 & -1.819 &  1.702 &  0.514 &  0.72 &  2.84 \\
 59 &  0.5888259 &   6446 & -0.041 & -1.831 &  1.693 &  0.559 &  0.67 &  2.77 \\
 61 &  0.5209260 &   6619 & -0.023 & -1.814 &  1.698 &  0.527 &  0.72 &  2.83 \\
 62 &  0.6524179 &   6307 & -0.056 & -1.845 &  1.717 &  0.515 &  0.69 &  2.72 \\
 63 &  0.5703820 &   6487 & -0.036 & -1.826 &  1.693 &  0.554 &  0.69 &  2.78 \\
 66 &  0.6191000 &   6408 & -0.045 & -1.846 &  1.714 &  0.509 &  0.69 &  2.74 \\
 67 &  0.5683327 &   6487 & -0.036 & -1.824 &  1.705 &  0.523 &  0.71 &  2.79 \\
 78 &  0.6119650 &   6328 & -0.054 & -1.818 &  1.743 &  0.447 &  0.81 &  2.76 \\
 80 &  0.5375560 &   6555 & -0.029 & -1.813 &  1.691 &  0.551 &  0.71 &  2.82 \\
 91 &  0.5293690 &   6634 & -0.021 & -1.827 &  1.699 &  0.524 &  0.70 &  2.82 \\
101 &  0.6438860 &   6354 & -0.051 & -1.852 &  1.682 &  0.595 &  0.62 &  2.71 \\
106 &  0.5471228 &   6564 & -0.028 & -1.825 &  1.689 &  0.555 &  0.68 &  2.80 \\
110 &  0.5354540 &   6547 & -0.030 & -1.809 &  1.705 &  0.517 &  0.74 &  2.82 \\
111 &  0.5102469 &   6655 & -0.019 & -1.813 &  1.661 &  0.617 &  0.65 &  2.84 \\
117 &  0.5972630 &   6510 & -0.034 & -1.856 &  1.721 &  0.482 &  0.68 &  2.76 \\
121 &  0.5352110 &   6643 & -0.020 & -1.835 &  1.656 &  0.630 &  0.60 &  2.81 \\
130 &  0.5678400 &   6368 & -0.049 & -1.791 &  1.738 &  0.454 &  0.86 &  2.81 \\
143 &  0.5965350 &   6399 & -0.046 & -1.825 &  1.772 &  0.367 &  0.86 &  2.78 \\
150 &  0.5239190 &   6646 & -0.020 & -1.824 &  1.692 &  0.539 &  0.69 &  2.83 \\
155 &  0.4711400 &   6879 &  0.001 & -1.830 &  1.703 &  0.492 &  0.70 &  2.88 \\
176 &  0.5405930 &   6845 & -0.002 & -1.893 &  1.610 &  0.726 &  0.45 &  2.78 \\
\enddata

\end{deluxetable}

%% \clearpage

%Table 8
\begin{deluxetable}{rcccccc}
\tabletypesize{\scriptsize}
\tablecaption{Fourier parameters (cosine series) for the RRc-type variables. 
\label{fparc}}
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{A$_0$} & 
\colhead{$A_1$} & \colhead{$A_4$}  & \colhead{$A_{21}$}  & 
\colhead{$\phi_{21}$} & \colhead{$\phi_{31}$}  
}
\startdata
12  & 15.609 & 0.258 & 0.021 & 0.181 & 4.734 & 3.218  \\
29  & 15.527 & 0.222 & 0.018 & 0.120 & 4.707 & 3.788  \\
37  & 15.669 & 0.249 & 0.012 & 0.139 & 4.704 & 3.158  \\
56  & 15.651 & 0.244 & 0.011 & 0.138 & 4.614 & 3.197  \\
70  & 15.387 & 0.169 & 0.011 & 0.098 & 4.238 & 5.049  \\
75  & 15.670 & 0.249 & 0.010 & 0.172 & 4.497 & 2.977  \\
85  & 15.527 & 0.250 & 0.014 & 0.094 & 4.994 & 4.072  \\
86  & 15.686 & 0.259 & 0.019 & 0.229 & 4.643 & 2.689  \\
97  & 15.702 & 0.216 & 0.007 & 0.088 & 4.752 & 3.659  \\
105 & 15.571 & 0.163 & 0.003 & 0.121 & 4.876 & 2.786  \\
107 & 15.677 & 0.272 & 0.017 & 0.165 & 4.572 & 2.682  \\
125 & 15.660 & 0.213 & 0.005 & 0.137 & 4.916 & 3.428  \\
126 & 15.662 & 0.210 & 0.001 & 0.075 & 5.115 & 3.552  \\
128 & 15.672 & 0.270 & 0.022 & 0.216 & 4.681 & 2.515  \\
129 & 15.522 & 0.212 & 0.008 & 0.164 & 5.733 & 4.079  \\
131 & 15.698 & 0.270 & 0.015 & 0.199 & 4.535 & 2.707  \\
132 & 15.635 & 0.215 & 0.004 & 0.103 & 4.370 & 3.550  \\
140 & 15.522 & 0.240 & 0.002 & 0.084 & 4.561 & 3.775 \\
152 & 15.549 & 0.235 & 0.008 & 0.080 & 4.922 & 3.694  \\
170 & 15.312 & 0.215 & 0.012 & 0.034 & 3.933 & 5.062  \\
177 & 15.612 & 0.279 & 0.018 & 0.180 & 5.064 & 4.031  \\
178 & 15.746 & 0.171 & 0.004 & 0.185 & 4.514 & 2.172  \\
203 & 15.577 & 0.081 & 0.002 & 0.051 & 3.659 & 1.641  \\
\enddata
\end{deluxetable}

\clearpage

% Table 9
\begin{deluxetable}{rcccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Fourier parameters (cosine series) for the RRab-type variables. 
\label{fparab}}
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{A$_1$} & \colhead{$A_2$} & \colhead{$A_3$} & \colhead{$A_4$} & 
\colhead{$\phi_{21}$} & \colhead{$\phi_{31}$} & \colhead{$\phi_{41}$} & \colhead{$Dm$}
}
\startdata
1 & 0.409 & 0.181 & 0.144 & 0.098 & 3.906 & 1.561 & 5.827 & 4.6  \\
6 & 0.391 & 0.181 & 0.142 & 0.095 & 3.829 & 1.712 & 5.894 & 0.8  \\
9 & 0.366 & 0.161 & 0.124 & 0.085 & 3.820 & 1.609 & 5.840 & 1.0  \\
10 & 0.307 & 0.141 & 0.102 & 0.066 & 3.921 & 1.790 & 6.152 & 1.2  \\
11 & 0.435 & 0.203 & 0.153 & 0.098 & 3.867 & 1.624 & 5.873 & 1.4  \\
15 & 0.380 & 0.168 & 0.136 & 0.093 & 3.848 & 1.635 & 5.852 & 0.9  \\
16 & 0.396 & 0.182 & 0.148 & 0.097 & 3.804 & 1.649 & 5.893 & 2.5  \\
19 & 0.180 & 0.074 & 0.041 & 0.013 & 4.111 & 2.301 & 0.866 & 3.8  \\
21 & 0.376 & 0.174 & 0.136 & 0.089 & 3.800 & 1.690 & 5.926 & 2.5  \\
22 & 0.419 & 0.176 & 0.096 & 0.047 & 3.794 & 1.639 & 5.728 & 2.0  \\
25 & 0.437 & 0.197 & 0.148 & 0.102 & 3.869 & 1.618 & 5.862 & 1.5  \\
26 & 0.336 & 0.156 & 0.116 & 0.076 & 3.812 & 1.778 & 6.032 & 0.8  \\
27 & 0.301 & 0.152 & 0.105 & 0.066 & 3.885 & 1.940 & 6.264 & 2.1  \\
31 & 0.396 & 0.196 & 0.134 & 0.095 & 3.991 & 1.964 & 6.109 & 3.0  \\
32 & 0.388 & 0.169 & 0.137 & 0.092 & 3.733 & 1.477 & 5.698 & 2.8  \\
36 & 0.386 & 0.181 & 0.142 & 0.091 & 3.837 & 1.698 & 5.952 & 2.2  \\
40 & 0.343 & 0.156 & 0.112 & 0.069 & 3.839 & 1.790 & 6.069 & 2.6  \\
42 & 0.448 & 0.229 & 0.141 & 0.105 & 3.936 & 1.989 & 6.143 & 3.1  \\
46 & 0.219 & 0.092 & 0.057 & 0.024 & 3.956 & 2.049 & 0.154 & 2.3  \\
48 & 0.240 & 0.096 & 0.073 & 0.038 & 3.923 & 1.804 & 0.076 & 3.0  \\
51 & 0.292 & 0.134 & 0.098 & 0.061 & 3.850 & 1.882 & 6.199 & 1.1  \\
53 & 0.415 & 0.179 & 0.123 & 0.083 & 3.807 & 1.554 & 5.710 & 1.6  \\
54 & 0.289 & 0.120 & 0.036 & 0.015 & 4.242 & 2.478 & 5.107 & 23  \\
55 & 0.384 & 0.173 & 0.138 & 0.085 & 3.831 & 1.660 & 5.864 & 1.7  \\
57 & 0.389 & 0.191 & 0.137 & 0.094 & 3.769 & 1.587 & 5.825 & 1.6  \\
58 & 0.424 & 0.186 & 0.146 & 0.082 & 3.847 & 1.591 & 5.853 & 2.8 \\
60 & 0.251 & 0.124 & 0.073 & 0.028 & 4.268 & 2.518 & 0.848 & 2.0  \\
64 & 0.257 & 0.120 & 0.082 & 0.045 & 4.017 & 2.138 & 0.298 & 0.5  \\
65 & 0.321 & 0.177 & 0.107 & 0.065 & 4.108 & 2.225 & 0.478 & 2.8  \\
69 & 0.315 & 0.147 & 0.107 & 0.065 & 3.970 & 1.896 & 0.018 & 1.2  \\
71 & 0.291 & 0.128 & 0.075 & 0.039 & 3.915 & 1.977 & 0.139 & 1.4  \\
72 & 0.460 & 0.208 & 0.158 & 0.104 & 3.786 & 1.528 & 5.743 & 1.2  \\
73 & 0.117 & 0.036 & 0.011 & 0.005 & 4.456 & 3.034 & 1.594 & 69  \\
74 & 0.434 & 0.198 & 0.150 & 0.103 & 3.801 & 1.556 & 5.711 & 1.3  \\
76 & 0.437 & 0.190 & 0.160 & 0.100 & 3.806 & 1.561 & 5.686 & 3.6  \\
77 & 0.491 & 0.224 & 0.143 & 0.102 & 3.783 & 1.614 & 5.783 & 1.7  \\
81 & 0.369 & 0.166 & 0.132 & 0.090 & 3.863 & 1.671 & 5.865 & 0.9   \\
82 & 0.384 & 0.171 & 0.133 & 0.088 & 3.811 & 1.555 & 5.760 & 2.6  \\
83 & 0.420 & 0.192 & 0.147 & 0.096 & 3.806 & 1.523 & 5.737 & 1.2  \\
84 & 0.257 & 0.127 & 0.084 & 0.050 & 3.980 & 1.999 & 0.241 & 1.4  \\
89 & 0.346 & 0.167 & 0.135 & 0.079 & 3.939 & 1.785 & 6.165 & 3.3  \\
90 & 0.400 & 0.181 & 0.144 & 0.092 & 3.816 & 1.651 & 5.832 & 1.4  \\
92 & 0.411 & 0.190 & 0.133 & 0.081 & 3.697 & 1.566 & 5.658 & 1.9  \\
93 & 0.257 & 0.122 & 0.088 & 0.041 & 4.001 & 2.047 & 0.259 & 2.3  \\
94 & 0.388 & 0.186 & 0.138 & 0.085 & 3.838 & 1.687 & 5.945 & 2.4  \\
96 & 0.451 & 0.185 & 0.130 & 0.070 & 3.881 & 1.654 & 5.782 & 2.6  \\
100 & 0.232 & 0.105 & 0.066 & 0.037 & 4.122 & 2.291 & 0.586 & 3.1  \\
104 & 0.413 & 0.197 & 0.140 & 0.101 & 3.933 & 1.832 & 6.079 & 3.1  \\
108 & 0.385 & 0.174 & 0.130 & 0.088 & 3.875 & 1.713 & 5.928 & 2.0  \\
109 & 0.380 & 0.192 & 0.139 & 0.091 & 3.818 & 1.738 & 5.796 & 2.5  \\
114 & 0.289 & 0.143 & 0.096 & 0.054 & 3.799 & 1.954 & 6.025 & 4.2  \\
119 & 0.409 & 0.181 & 0.144 & 0.100 & 3.786 & 1.570 & 5.762 & 0.7  \\
120 & 0.180 & 0.069 & 0.035 & 0.015 & 4.062 & 2.177 & 0.830 & 4.8  \\
124 & 0.150 & 0.056 & 0.021 & 0.009 & 4.367 & 2.890 & 2.195 & 11  \\
133 & 0.366 & 0.175 & 0.120 & 0.076 & 3.956 & 1.654 & 5.866 & 2.9  \\
134 & 0.236 & 0.104 & 0.054 & 0.032 & 4.044 & 2.034 & 0.300 & 5.1  \\
135 & 0.277 & 0.125 & 0.070 & 0.047 & 3.900 & 2.017 & 5.924 & 6.2  \\
137 & 0.301 & 0.141 & 0.118 & 0.069 & 3.726 & 1.738 & 5.918 & 5.7  \\
142 & 0.319 & 0.168 & 0.113 & 0.093 & 3.775 & 1.713 & 6.115 & 3.4  \\
144 & 0.224 & 0.088 & 0.036 & 0.012 & 4.144 & 2.213 & 6.206 & 14  \\
146 & 0.286 & 0.134 & 0.094 & 0.060 & 3.944 & 2.027 & 0.163 & 1.5  \\
149 & 0.369 & 0.158 & 0.123 & 0.071 & 4.042 & 1.659 & 5.916 & 4.9  \\
167 & 0.187 & 0.059 & 0.030 & 0.018 & 3.931 & 1.552 & 6.212 & 10  \\
186 & 0.192 & 0.067 & 0.035 & 0.019 & 3.836 & 1.777 & 1.972 & 29  \\
197 & 0.408 & 0.249 & 0.212 & 0.054 & 3.463 & 1.690 & 6.187 & 18  \\
202 & 0.076 & 0.015 & 0.005 & 0.002 & 4.379 & 3.834 & 0.318 & 30  \\
KG14 & 0.245 & 0.101 & 0.036 & 0.013 & 4.513 & 2.668 & 6.072 & 16  \\

\enddata

\end{deluxetable}

\clearpage

% Table 10
\begin{deluxetable}{rccccccccl}
\tabletypesize{\scriptsize}
\tablecaption{Fourier parameters (cosine series) for the Blazhko variables. 
The data are displayed in the same line order as in Table \ref{blafot}. 
\label{fparbla}}
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{A$_1$} & \colhead{$A_2$} & \colhead{$A_3$} & \colhead{$A_4$} & 
\colhead{$\phi_{21}$} & \colhead{$\phi_{31}$} & \colhead{$\phi_{41}$} & \colhead{$Dm$} &
\colhead{$Notes$}
}
\startdata
3   & 0.394 & 0.184 & 0.115 & 0.080 & 4.006 & 1.952 & 6.267 & 1.9 & \\
    & 0.415 & 0.197 & 0.135 & 0.095 & 3.805 & 1.747 & 6.112 & 3.8 & \\
14  & 0.329 & 0.160 & 0.086 & 0.063 & 4.078 & 2.213 & 0.373 & 2.5 & \\
    & 0.355 & 0.177 & 0.126 & 0.075 & 4.121 & 2.054 & 0.226 & 1.9 & \\
    & 0.303 & 0.151 & 0.091 & 0.055 & 4.055 & 2.139 & 0.345 & 1.6 & \tablenotemark{a}\\
17  & 0.373 & 0.192 & 0.140 & 0.073 & 4.031 & 2.023 & 0.155 & 2.9 & \\
    & 0.356 & 0.166 & 0.126 & 0.055 & 3.972 & 1.854 & 0.067 & 4.0 & \\
    & 0.268 & 0.114 & 0.078 & 0.038 & 3.893 & 1.817 & 6.045 & 1.9 & \tablenotemark{a}\\
18  & 0.365 & 0.194 & 0.130 & 0.092 & 3.841 & 1.813 & 5.719 & 9.5 &\\
    & 0.384 & 0.178 & 0.138 & 0.087 & 3.783 & 1.679 & 5.804 & 2.4 &\\
    & 0.378 & 0.177 & 0.140 & 0.091 & 3.839 & 1.688 & 5.869 & 1.1 & \tablenotemark{a}\\
23  & 0.315 & 0.139 & 0.100 & 0.066 & 3.850 & 1.785 & 6.086 & 0.7 &\\
    & 0.239 & 0.096 & 0.060 & 0.032 & 3.917 & 2.037 & 0.404 & 11 &\\
    & 0.274 & 0.122 & 0.078 & 0.043 & 3.976 & 1.968 & 0.095 & 2.2 & \tablenotemark{a}\\
24  & 0.293 & 0.149 & 0.104 & 0.061 & 4.026 & 2.044 & 0.195 & 3.2 &\\
    & 0.263 & 0.131 & 0.063 & 0.031 & 4.236 & 2.624 & 1.061 & 2.2 &\\
    & 0.264 & 0.128 & 0.078 & 0.046 & 4.228 & 2.382 & 0.553 & 1.3 & \tablenotemark{b}\\
28  & 0.363 & 0.121 & 0.033 & 0.017 & 3.780 & 0.708 & 3.874 & 17 &\\
    & 0.296 & 0.085 & 0.013 & 0.005 & 4.090 & 1.398 & 4.082 & 36 &\\
    & 0.404 & 0.168 & 0.085 & 0.064 & 3.737 & 1.626 & 5.820 & 7.1 & \tablenotemark{b}\\ 
33  & 0.456 & 0.204 & 0.158 & 0.094 & 3.854 & 1.735 & 5.883 & 2.4 &\\
    & 0.404 & 0.194 & 0.134 & 0.077 & 3.815 & 1.535 & 5.664 & 5.8 &\\
34  & 0.395 & 0.167 & 0.098 & 0.059 & 3.948 & 1.820 & 6.001 & 1.9 &\\
    & 0.325 & 0.122 & 0.061 & 0.024 & 3.775 & 1.676 & 5.599 & 2.2 &\\  
35  & 0.310 & 0.106 & 0.034 & 0.031 & 3.927 & 0.861 & 4.683 & 13 &\\
    & 0.476 & 0.204 & 0.147 & 0.108 & 3.861 & 1.393 & 5.495 & 3.3 &\\
    & 0.425 & 0.188 & 0.123 & 0.082 & 3.863 & 1.699 & 6.041 & 1.8 & \tablenotemark{a}\\
38  & 0.210 & 0.097 & 0.056 & 0.020 & 3.919 & 2.000 & 0.108 & 3.4 &\\
    & 0.422 & 0.154 & 0.078 & 0.052 & 4.056 & 1.710 & 5.912 & 3.5 &\\
39  & 0.326 & 0.143 & 0.088 & 0.046 & 3.994 & 1.905 & 6.252 & 2.3 &\\
    & 0.245 & 0.109 & 0.055 & 0.030 & 3.900 & 1.876 & 6.142 & 1.9 &\\
41  & 0.374 & 0.023 & 0.089 & 0.058 & 3.227 & 3.687 & 0.175 & 27 &\\
    & 0.355 & 0.128 & 0.079 & 0.036 & 3.800 & 1.729 & 5.955 & 3.2 &\\
43  & 0.362 & 0.149 & 0.097 & 0.086 & 3.886 & 2.044 & 6.117 & 3.5 &\\
    & 0.408 & 0.181 & 0.138 & 0.084 & 3.825 & 1.712 & 5.888 & 2.4 &\\
45  & 0.335 & 0.164 & 0.106 & 0.067 & 3.739 & 1.478 & 5.827 & 2.5 &\\
    & 0.412 & 0.195 & 0.109 & 0.076 & 3.966 & 1.899 & 0.005 & 3.2 &\\
47  & 0.344 & 0.124 & 0.051 & 0.023 & 4.075 & 2.180 & 0.427 & 4.0 &\\
    & 0.211 & 0.059 & 0.004 & 0.022 & 3.951 & 0.381 & 5.056 & 17 &\\
49  & 0.352 & 0.155 & 0.111 & 0.075 & 3.795 & 1.754 & 6.007 & 3.5 &\\
    & 0.212 & 0.086 & 0.045 & 0.015 & 4.151 & 2.070 & 0.117 & 2.7 &\\
50  & 0.354 & 0.106 & 0.060 & 0.075 & 3.690 & 2.383 & 6.233 & 11 &\\
    & 0.456 & 0.191 & 0.124 & 0.084 & 3.751 & 1.278 & 5.507 & 3.4 &\\
    & 0.242 & 0.086 & 0.035 & 0.008 & 3.754 & 1.237 & 3.404 & 3.4 & \tablenotemark{a}\\
52  & 0.443 & 0.195 & 0.140 & 0.086 & 3.927 & 1.629 & 5.738 & 1.4 &\\
    & 0.232 & 0.069 & 0.024 & 0.020 & 4.089 & 2.456 & 1.693 & 12 &\\
    & 0.441 & 0.181 & 0.142 & 0.093 & 3.868 & 1.574 & 5.647 & 2.0 & \tablenotemark{a}\\
59  & 0.254 & 0.111 & 0.074 & 0.043 & 4.091 & 2.249 & 0.423 & 1.2 &\\
    & 0.284 & 0.137 & 0.090 & 0.051 & 4.002 & 2.148 & 0.172 & 1.9 &\\
    & 0.301 & 0.139 & 0.094 & 0.053 & 4.006 & 1.991 & 0.028 & 1.3 & \tablenotemark{a}\\
61  & 0.410 & 0.186 & 0.099 & 0.043 & 3.903 & 1.734 & 5.771 & 2.1 &\\
    & 0.399 & 0.173 & 0.108 & 0.070 & 3.788 & 1.585 & 5.907 & 1.6 &\\
    & 0.453 & 0.199 & 0.130 & 0.091 & 3.838 & 1.597 & 5.829 & 1.5 & \tablenotemark{a}\\
62  & 0.186 & 0.088 & 0.039 & 0.020 & 4.381 & 2.560 & 1.427 & 13 &\\
    & 0.221 & 0.094 & 0.054 & 0.018 & 4.033 & 2.112 & 0.644 & 4.1 &\\
    & 0.183 & 0.084 & 0.045 & 0.022 & 4.166 & 2.494 & 0.985 & 1.0 & \tablenotemark{a}\\
63  & 0.286 & 0.116 & 0.076 & 0.037 & 4.021 & 1.889 & 0.228 & 3.1 &\\
    & 0.268 & 0.116 & 0.081 & 0.040 & 4.046 & 2.014 & 0.089 & 2.2 &\\
    & 0.320 & 0.135 & 0.095 & 0.059 & 3.922 & 1.783 & 6.101 & 1.5 & \tablenotemark{a}\\
66  & 0.248 & 0.108 & 0.062 & 0.034 & 3.937 & 2.076 & 0.255 & 1.6 &\\
    & 0.273 & 0.127 & 0.083 & 0.064 & 3.950 & 1.877 & 0.198 & 3.3 &\\
    & 0.239 & 0.109 & 0.074 & 0.033 & 4.055 & 2.087 & 0.367 & 1.8 & \tablenotemark{a}\\
    & 0.256 & 0.098 & 0.067 & 0.032 & 4.045 & 2.024 & 0.180 & 5.4 & \tablenotemark{b}\\
67  & 0.389 & 0.194 & 0.137 & 0.095 & 3.855 & 1.797 & 5.998 & 1.7 &\\
    & 0.332 & 0.146 & 0.116 & 0.069 & 3.944 & 1.855 & 6.202 & 1.6 &\\
    & 0.227 & 0.085 & 0.057 & 0.030 & 3.872 & 2.043 & 0.238 & 5.1 & \tablenotemark{a}\\
    & 0.307 & 0.139 & 0.103 & 0.064 & 3.966 & 1.896 & 6.030 & 1.9 & \tablenotemark{b}\\
78  & 0.280 & 0.136 & 0.086 & 0.050 & 3.731 & 1.822 & 5.651 & 6.1 &\\
    & 0.222 & 0.081 & 0.045 & 0.013 & 4.487 & 2.662 & 1.840 & 33 &\\
    & 0.315 & 0.158 & 0.098 & 0.076 & 3.836 & 1.771 & 6.055 & 3.5 & \tablenotemark{b}\\
80  & 0.243 & 0.106 & 0.064 & 0.036 & 3.785 & 1.999 & 0.214 & 3.3 &\\
    & 0.233 & 0.080 & 0.030 & 0.008 & 3.991 & 1.985 & 0.910 & 26 &\\
91  & 0.308 & 0.126 & 0.075 & 0.044 & 3.926 & 1.990 & 6.109 & 3.9 &\\
    & 0.424 & 0.187 & 0.131 & 0.100 & 3.821 & 1.690 & 5.884 & 3.8 &\\
101 & 0.178 & 0.076 & 0.032 & 0.007 & 4.238 & 2.704 & 1.008 & 31 &\\
    & 0.266 & 0.095 & 0.045 & 0.018 & 4.190 & 2.245 & 0.256 & 5.1 &\\
    & 0.180 & 0.061 & 0.046 & 0.018 & 4.374 & 2.809 & 0.867 & 38 & \tablenotemark{b}\\
106 & 0.378 & 0.149 & 0.076 & 0.046 & 3.964 & 1.770 & 5.997 & 2.1 &\\
    & 0.265 & 0.126 & 0.072 & 0.038 & 4.149 & 2.408 & 0.400 & 3.1 &\\
    & 0.235 & 0.121 & 0.063 & 0.013 & 4.182 & 2.234 & 0.107 & 5.2 & \tablenotemark{a}\\
110 & 0.384 & 0.184 & 0.129 & 0.087 & 3.924 & 1.646 & 5.896 & 1.7 &\\
    & 0.293 & 0.122 & 0.083 & 0.059 & 3.942 & 1.882 & 5.883 & 4.2 &\\
    & 0.329 & 0.128 & 0.125 & 0.100 & 3.618 & 1.176 & 5.700 & 5.1 & \tablenotemark{b}\\
117 & 0.364 & 0.159 & 0.104 & 0.063 & 3.848 & 1.539 & 5.910 & 5.5 &\\
    & 0.302 & 0.128 & 0.082 & 0.050 & 3.841 & 1.516 & 6.202 & 6.3 &\\
121 & 0.309 & 0.141 & 0.112 & 0.052 & 3.736 & 1.575 & 6.017 & 3.2 &\\
    & 0.298 & 0.085 & 0.067 & 0.031 & 3.658 & 1.254 & 5.788 & 4.9 &\\
    & 0.405 & 0.156 & 0.090 & 0.046 & 4.027 & 1.645 & 5.846 & 2.3 & \tablenotemark{b}\\
130 & 0.248 & 0.100 & 0.039 & 0.016 & 4.197 & 2.272 & 6.270 & 7.0 &\\
    & 0.320 & 0.139 & 0.071 & 0.039 & 3.994 & 1.438 & 5.513 & 3.7 &\\
    & 0.240 & 0.117 & 0.070 & 0.048 & 3.653 & 1.740 & 5.892 & 5.8 & \tablenotemark{b}\\
143 & 0.310 & 0.139 & 0.092 & 0.039 & 3.644 & 1.389 & 5.101 & 4.5 &\\
    & 0.311 & 0.184 & 0.071 & 0.052 & 4.105 & 2.454 & 5.734 & 15 &\\
    & 0.432 & 0.174 & 0.125 & 0.102 & 3.816 & 1.449 & 6.053 & 5.9 & \tablenotemark{b}\\
150 & 0.443 & 0.197 & 0.134 & 0.095 & 3.738 & 1.701 & 5.824 & 5.0 &\\
    & 0.383 & 0.195 & 0.130 & 0.098 & 3.708 & 1.651 & 5.713 & 2.7 &\\
    & 0.348 & 0.182 & 0.105 & 0.079 & 4.192 & 2.123 & 0.255 & 3.9 & \tablenotemark{b}\\
155 & 0.405 & 0.148 & 0.090 & 0.025 & 3.906 & 1.400 & 6.147 & 38 &\\
    & 0.505 & 0.210 & 0.110 & 0.076 & 3.725 & 1.775 & 5.826 & 5.1 &\\
    & 0.265 & 0.041 & 0.008 & 0.034 & 3.946 & 5.202 & 3.073 & 89 & \tablenotemark{b}\\
176 & 0.325 & 0.115 & 0.071 & 0.061 & 3.876 & 1.868 & 0.321 & 11 &\\
    & 0.162 & 0.059 & 0.041 & 0.033 & 3.165 & 1.149 & 5.860 & 9.3 &\\   
\enddata

\tablenotetext{a}{~Data from Kal98}
\tablenotetext{b}{~Data from Car98}

\end{deluxetable}

\clearpage

% Table 11 
\begin{deluxetable}{rccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Physical parameters derived from Fourier coefficients 
for the RRc-type variables (cf. Sect. 6.2). 
\label{phyfc}}
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{$M_V$} & \colhead{$\log\,L^1$} & \colhead{$\log\,L^2$} &
\colhead{$M/M_{\odot}$}  & \colhead{$\log\,T_e$} & \colhead{$\log\,g$} & \colhead{$A$} 
}
\startdata
   12 &  0.523 &  1.682 &  1.705 &  0.598 &  3.865 &   2.95 &  1.847\\
   29 &  0.524 &  1.685 &  1.692 &  0.530 &  3.865 &   2.89 &  1.889\\
   37 &  0.556 &  1.673 &  1.721 &  0.617 &  3.863 &   2.96 &  1.829\\
   56 &  0.561 &  1.670 &  1.723 &  0.613 &  3.862 &   2.96 &  1.827\\
   70 &  0.428 &  1.734 &  1.791 &  0.470 &  3.848 &   2.72 &  1.976\\
   75 &  0.581 &  1.663 &  1.714 &  0.632 &  3.864 &   2.99 &  1.810\\
   85 &  0.506 &  1.692 &  1.707 &  0.511 &  3.863 &   2.86 &  1.907\\
   86 &  0.560 &  1.669 &  1.699 &  0.656 &  3.867 &   3.01 &  1.805\\
   97 &  0.568 &  1.672 &  1.704 &  0.550 &  3.864 &   2.92 &  1.864\\
  105 &  0.626 &  1.640 &  1.686 &  0.634 &  3.869 &   3.03 &  1.786\\
  107 &  0.556 &  1.671 &  1.724 &  0.676 &  3.864 &   3.01 &  1.797\\
  125 &  0.555 &  1.679 &  1.737 &  0.597 &  3.860 &   2.93 &  1.845\\
  126 &  0.566 &  1.674 &  1.728 &  0.577 &  3.861 &   2.92 &  1.851\\
  128 &  0.546 &  1.672 &  1.708 &  0.685 &  3.866 &   3.02 &  1.793\\
  129 &  0.452 &  1.724 &  1.766 &  0.547 &  3.854 &   2.82 &  1.918\\
  131 &  0.578 &  1.662 &  1.706 &  0.659 &  3.866 &   3.01 &  1.796\\
  132 &  0.589 &  1.668 &  1.717 &  0.570 &  3.863 &   2.93 &  1.848\\
  140 &  0.600 &  1.654 &  1.695 &  0.533 &  3.865 &   2.93 &  1.856\\
  152 &  0.565 &  1.663 &  1.690 &  0.538 &  3.866 &   2.92 &  1.862\\
  170 &  0.485 &  1.705 &  1.741 &  0.442 &  3.855 &   2.76 &  1.967\\
  177 &  0.492 &  1.692 &  1.700 &  0.511 &  3.864 &   2.86 &  1.907\\
  178 &  0.657 &  1.625 &  1.688 &  0.713 &  3.870 &   3.10 &  1.733\\
  203 &  0.682 &  1.617 &  1.755 &  0.851 &  3.862 &   3.15 &  1.668\\
\enddata

\tablecomments{$\log\,L^1$ derived from $M_V$ [eq. (17)] and BC$_V$ from 
Table \ref{phyabc}; $\log\,L^2$ derived from eq. (16)}

\end{deluxetable}

\clearpage

% Table 12 
\begin{deluxetable}{rcccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Physical and intrinsic photometric parameters derived from Fourier coefficients 
for the RRab-type variables (cf. Sect. 6.2). 
\label{phyfab}}
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{$M_V$} & \colhead{$\log\,L$} & 
\colhead{[Fe/H]} & \colhead{$(B-V)_0$} & \colhead{$(V-K)_0$} & 
\colhead{$\log\,T_e$} &  \colhead{$\log\,T_e$} & 
\colhead{$M/M_{\odot}$}  &  \colhead{$\log\,g$} & \colhead{$A$} \\
   & & & & & & $(B-V)$ &  $(V-K)$ & & & 
}
\startdata
    1 &  0.556 &  1.696 & -1.523 &  0.321 &  1.097 &  3.816 &  3.812 &  0.84 &  2.87 &  1.759  \\
    6 &  0.586 &  1.679 & -1.286 &  0.325 &  1.063 &  3.816 &  3.815 &  0.79 &  2.87 &  1.763  \\
    9 &  0.558 &  1.699 & -1.572 &  0.331 &  1.125 &  3.812 &  3.809 &  0.82 &  2.84 &  1.769  \\
   10 &  0.567 &  1.695 & -1.479 &  0.348 &  1.153 &  3.808 &  3.806 &  0.78 &  2.81 &  1.780  \\
   11 &  0.554 &  1.693 & -1.370 &  0.313 &  1.062 &  3.820 &  3.815 &  0.83 &  2.88 &  1.757  \\
   15 &  0.569 &  1.691 & -1.475 &  0.329 &  1.101 &  3.814 &  3.811 &  0.81 &  2.85 &  1.766 \\ 
   16 &  0.589 &  1.679 & -1.356 &  0.324 &  1.073 &  3.816 &  3.814 &  0.80 &  2.87 &  1.757  \\
   19 &  0.579 &  1.689 & -1.129 &  0.378 &  1.208 &  3.800 &  3.798 &  0.73 &  2.76 &  1.798  \\
   21 &  0.596 &  1.676 & -1.324 &  0.328 &  1.076 &  3.815 &  3.814 &  0.79 &  2.87 &  1.759  \\
   22 &  0.569 &  1.681 & -1.207 &  0.297 &  1.021 &  3.826 &  3.819 &  0.84 &  2.91 &  1.742 \\ 
   25 &  0.593 &  1.672 & -1.228 &  0.306 &  1.027 &  3.823 &  3.819 &  0.83 &  2.91 &  1.739  \\
   26 &  0.505 &  1.724 & -1.648 &  0.347 &  1.176 &  3.807 &  3.804 &  0.81 &  2.79 &  1.800  \\
   27 &  0.563 &  1.694 & -1.329 &  0.352 &  1.138 &  3.807 &  3.807 &  0.75 &  2.80 &  1.792 \\ 
   31 &  0.474 &  1.726 & -1.306 &  0.331 &  1.099 &  3.814 &  3.811 &  0.79 &  2.81 &  1.809  \\
   32 &  0.616 &  1.671 & -1.500 &  0.321 &  1.083 &  3.816 &  3.814 &  0.82 &  2.89 &  1.740 \\ 
   36 &  0.543 &  1.702 & -1.474 &  0.331 &  1.110 &  3.813 &  3.810 &  0.81 &  2.84 &  1.777 \\ 
   40 &  0.560 &  1.694 & -1.382 &  0.337 &  1.115 &  3.812 &  3.810 &  0.79 &  2.83 &  1.778  \\
   42 &  0.407 &  1.753 & -1.322 &  0.318 &  1.093 &  3.818 &  3.812 &  0.83 &  2.81 &  1.818  \\
   46 &  0.571 &  1.694 & -1.367 &  0.368 &  1.189 &  3.802 &  3.801 &  0.74 &  2.77 &  1.801 \\ 
   48 &  0.541 &  1.717 & -1.775 &  0.368 &  1.254 &  3.799 &  3.795 &  0.81 &  2.76 &  1.793 \\ 
   51 &  0.561 &  1.697 & -1.433 &  0.353 &  1.157 &  3.806 &  3.805 &  0.76 &  2.80 &  1.791 \\ 
   53 &  0.557 &  1.693 & -1.448 &  0.310 &  1.070 &  3.820 &  3.815 &  0.84 &  2.89 &  1.752 \\ 
   54 &  0.630 &  1.629 & -0.212 &  0.324 &  0.852 &  3.824 &  3.835 &  0.56 &  2.85 &  1.832 \\ 
   55 &  0.566 &  1.691 & -1.440 &  0.328 &  1.095 &  3.814 &  3.812 &  0.80 &  2.85 &  1.768  \\
   57 &  0.587 &  1.682 & -1.443 &  0.323 &  1.086 &  3.816 &  3.813 &  0.81 &  2.87 &  1.754  \\
   58 &  0.546 &  1.698 & -1.464 &  0.316 &  1.083 &  3.818 &  3.813 &  0.84 &  2.87 &  1.759 \\ 
   60 &  0.431 &  1.752 & -1.245 &  0.374 &  1.232 &  3.801 &  3.796 &  0.76 &  2.71 &  1.848  \\
   64 &  0.559 &  1.695 & -1.205 &  0.362 &  1.157 &  3.805 &  3.804 &  0.73 &  2.78 &  1.803 \\ 
   65 &  0.424 &  1.755 & -1.427 &  0.358 &  1.209 &  3.805 &  3.799 &  0.80 &  2.74 &  1.833 \\ 
   69 &  0.566 &  1.692 & -1.321 &  0.346 &  1.131 &  3.809 &  3.808 &  0.77 &  2.82 &  1.783  \\
   71 &  0.593 &  1.676 & -1.117 &  0.342 &  1.104 &  3.812 &  3.810 &  0.76 &  2.84 &  1.772  \\
   72 &  0.617 &  1.661 & -1.220 &  0.298 &  1.004 &  3.825 &  3.821 &  0.84 &  2.94 &  1.722 \\ 
   73 &  0.579 &  1.645 & -0.352 &  0.394 &  0.758 &  3.801 &  3.846 &  0.31 &  2.62 &  2.061 \\ 
   74 &  0.578 &  1.682 & -1.377 &  0.310 &  1.048 &  3.821 &  3.817 &  0.83 &  2.90 &  1.747  \\
   76 &  0.567 &  1.688 & -1.422 &  0.313 &  1.057 &  3.819 &  3.816 &  0.82 &  2.89 &  1.755 \\ 
   77 &  0.563 &  1.680 & -1.122 &  0.284 &  0.982 &  3.831 &  3.823 &  0.86 &  2.94 &  1.731 \\ 
   81 &  0.580 &  1.685 & -1.421 &  0.331 &  1.095 &  3.813 &  3.812 &  0.79 &  2.85 &  1.767 \\ 
   82 &  0.570 &  1.692 & -1.553 &  0.326 &  1.106 &  3.814 &  3.811 &  0.82 &  2.86 &  1.760 \\ 
   83 &  0.577 &  1.686 & -1.470 &  0.315 &  1.073 &  3.818 &  3.814 &  0.84 &  2.89 &  1.748 \\ 
   84 &  0.573 &  1.692 & -1.339 &  0.362 &  1.174 &  3.804 &  3.803 &  0.75 &  2.79 &  1.791 \\ 
   89 &  0.579 &  1.686 & -1.372 &  0.342 &  1.118 &  3.810 &  3.809 &  0.78 &  2.83 &  1.774  \\
   90 &  0.572 &  1.686 & -1.383 &  0.323 &  1.074 &  3.816 &  3.814 &  0.80 &  2.87 &  1.763 \\ 
   92 &  0.573 &  1.685 & -1.420 &  0.314 &  1.062 &  3.819 &  3.816 &  0.82 &  2.88 &  1.754 \\ 
   93 &  0.568 &  1.694 & -1.310 &  0.364 &  1.172 &  3.804 &  3.803 &  0.75 &  2.78 &  1.797 \\ 
   94 &  0.571 &  1.687 & -1.371 &  0.326 &  1.084 &  3.815 &  3.813 &  0.80 &  2.86 &  1.764 \\ 
   96 &  0.530 &  1.699 & -1.284 &  0.300 &  1.034 &  3.824 &  3.818 &  0.85 &  2.90 &  1.757 \\ 
  100 &  0.557 &  1.694 & -1.071 &  0.367 &  1.163 &  3.804 &  3.803 &  0.72 &  2.77 &  1.808 \\ 
  104 &  0.475 &  1.728 & -1.425 &  0.326 &  1.110 &  3.815 &  3.810 &  0.82 &  2.82 &  1.796 \\ 
  108 &  0.574 &  1.684 & -1.314 &  0.324 &  1.073 &  3.816 &  3.814 &  0.80 &  2.87 &  1.764 \\ 
  109 &  0.565 &  1.689 & -1.357 &  0.330 &  1.078 &  3.814 &  3.814 &  0.77 &  2.85 &  1.778 \\ 
  114 &  0.543 &  1.703 & -1.411 &  0.355 &  1.147 &  3.806 &  3.806 &  0.74 &  2.78 &  1.809 \\ 
  119 &  0.561 &  1.693 & -1.495 &  0.320 &  1.087 &  3.816 &  3.813 &  0.83 &  2.87 &  1.760 \\ 
  120 &  0.564 &  1.701 & -1.340 &  0.377 &  1.245 &  3.799 &  3.795 &  0.77 &  2.76 &  1.793 \\ 
  124 &  0.455 &  1.743 & -0.986 &  0.396 &  1.312 &  3.796 &  3.786 &  0.78 &  2.69 &  1.830 \\ 
  133 &  0.541 &  1.705 & -1.561 &  0.332 &  1.127 &  3.812 &  3.809 &  0.82 &  2.83 &  1.776 \\ 
  134 &  0.543 &  1.707 & -1.413 &  0.362 &  1.203 &  3.803 &  3.800 &  0.77 &  2.77 &  1.797 \\ 
  135 &  0.577 &  1.682 & -1.168 &  0.347 &  1.092 &  3.810 &  3.811 &  0.71 &  2.81 &  1.802 \\ 
  137 &  0.579 &  1.693 & -1.580 &  0.355 &  1.159 &  3.805 &  3.805 &  0.76 &  2.80 &  1.788 \\ 
  142 &  0.563 &  1.699 & -1.578 &  0.347 &  1.164 &  3.807 &  3.805 &  0.80 &  2.82 &  1.777  \\
  144 &  0.571 &  1.684 & -1.057 &  0.358 &  1.114 &  3.807 &  3.809 &  0.69 &  2.78 &  1.814 \\ 
  146 &  0.547 &  1.701 & -1.307 &  0.356 &  1.156 &  3.806 &  3.805 &  0.76 &  2.79 &  1.799 \\ 
  149 &  0.541 &  1.705 & -1.550 &  0.331 &  1.127 &  3.812 &  3.809 &  0.82 &  2.84 &  1.775 \\ 
  167 &  0.547 &  1.728 & -2.201 &  0.374 &  1.339 &  3.794 &  3.787 &  0.87 &  2.75 &  1.778 \\ 
  186 &  0.521 &  1.742 & -2.002 &  0.376 &  1.436 &  3.795 &  3.776 &  1.03 &  2.77 &  1.730 \\ 
  197 &  0.646 &  1.653 & -1.238 &  0.338 &  1.063 &  3.813 &  3.815 &  0.76 &  2.88 &  1.748 \\ 
  202 &  0.505 &  1.685 &  0.169 &  0.417 &  1.022 &  3.797 &  3.815 &  0.44 &  2.62 &  1.969 \\ 
 KG14 &  0.401 &  1.754 & -1.074 &  0.366 &  1.140 &  3.805 &  3.806 &  0.67 &  2.69 &  1.896 \\ 
\enddata

\end{deluxetable}

\clearpage

% Table 13 
\begin{deluxetable}{rcccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Physical and intrinsic photometric parameters derived from Fourier coefficients 
for the RR-Blazhko variables (cf. Sect. 6.2). 
\label{phyfbla}}
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{$M_V$} & \colhead{$\log\,L$} & 
\colhead{[Fe/H]} & \colhead{$(B-V)_0$} & \colhead{$(V-K)_0$} & 
\colhead{$\log\,T_e$} & \colhead{$\log\,T_e$} &  
\colhead{$M/M_{\odot}$}  &  \colhead{$\log\,g$} & \colhead{$A$} \\
   & & & & & & $(B-V)$ & $(V-K)$ & & & 
}
\startdata
    3 &  0.493 &  1.716 & -1.200 &  0.323 &  1.084 &  3.818 &  3.812 &  0.81 &  2.83 &  1.790\\ 
    3 &  0.485 &  1.725 & -1.476 &  0.322 &  1.117 &  3.816 &  3.810 &  0.85 &  2.84 &  1.783\\ 
   14 &  0.438 &  1.744 & -1.268 &  0.345 &  1.163 &  3.810 &  3.804 &  0.80 &  2.77 &  1.824\\ 
   14 &  0.441 &  1.748 & -1.482 &  0.349 &  1.184 &  3.807 &  3.802 &  0.81 &  2.76 &  1.821\\ 
   14 &  0.473 &  1.734 & -1.368 &  0.355 &  1.185 &  3.806 &  3.802 &  0.79 &  2.76 &  1.818\\ 
   17 &  0.512 &  1.710 & -1.202 &  0.339 &  1.106 &  3.812 &  3.810 &  0.78 &  2.81 &  1.798 \\
   17 &  0.520 &  1.713 & -1.429 &  0.340 &  1.145 &  3.810 &  3.806 &  0.81 &  2.81 &  1.786\\ 
   17 &  0.583 &  1.689 & -1.479 &  0.354 &  1.159 &  3.806 &  3.805 &  0.76 &  2.80 &  1.785\\ 
   18 &  0.602 &  1.668 & -1.162 &  0.330 &  1.038 &  3.816 &  3.817 &  0.74 &  2.86 &  1.776\\ 
   18 &  0.587 &  1.679 & -1.342 &  0.326 &  1.070 &  3.816 &  3.814 &  0.79 &  2.87 &  1.764\\ 
   18 &  0.596 &  1.676 & -1.330 &  0.328 &  1.073 &  3.815 &  3.814 &  0.78 &  2.87 &  1.762\\
   23 &  0.520 &  1.718 & -1.625 &  0.348 &  1.180 &  3.806 &  3.803 &  0.80 &  2.79 &  1.795\\ 
   23 &  0.575 &  1.691 & -1.286 &  0.360 &  1.179 &  3.805 &  3.802 &  0.76 &  2.79 &  1.785\\ 
   23 &  0.549 &  1.702 & -1.379 &  0.355 &  1.167 &  3.806 &  3.804 &  0.77 &  2.79 &  1.794\\ 
   24 &  0.460 &  1.746 & -1.644 &  0.365 &  1.235 &  3.801 &  3.797 &  0.80 &  2.74 &  1.826\\ 
   24 &  0.462 &  1.728 & -0.864 &  0.362 &  1.162 &  3.807 &  3.803 &  0.74 &  2.74 &  1.835\\ 
   24 &  0.473 &  1.731 & -1.189 &  0.367 &  1.186 &  3.804 &  3.801 &  0.74 &  2.74 &  1.835\\ 
   28 &  0.602 &  1.694 & -2.397 &  0.294 &  1.124 &  3.818 &  3.812 &  0.93 &  2.91 &  1.721\\ 
   28 &  0.663 &  1.646 & -1.469 &  0.309 &  0.994 &  3.820 &  3.823 &  0.72 &  2.90 &  1.761\\ 
   28 &  0.597 &  1.669 & -1.162 &  0.296 &  1.019 &  3.826 &  3.820 &  0.84 &  2.93 &  1.728\\ 
   33 &  0.506 &  1.710 & -1.314 &  0.311 &  1.053 &  3.821 &  3.816 &  0.83 &  2.87 &  1.777\\ 
   33 &  0.547 &  1.701 & -1.583 &  0.320 &  1.100 &  3.816 &  3.812 &  0.84 &  2.86 &  1.764\\
   34 &  0.474 &  1.728 & -1.393 &  0.318 &  1.102 &  3.818 &  3.811 &  0.84 &  2.83 &  1.790\\ 
   34 &  0.525 &  1.712 & -1.586 &  0.329 &  1.130 &  3.813 &  3.809 &  0.81 &  2.82 &  1.786\\ 
   35 &  0.565 &  1.718 & -2.518 &  0.321 &  1.229 &  3.809 &  3.800 &  0.95 &  2.85 &  1.737\\ 
   35 &  0.466 &  1.738 & -1.803 &  0.302 &  1.110 &  3.820 &  3.811 &  0.92 &  2.86 &  1.768\\ 
   35 &  0.505 &  1.714 & -1.391 &  0.311 &  1.086 &  3.820 &  3.813 &  0.86 &  2.86 &  1.767\\ 
   38 &  0.658 &  1.652 & -1.135 &  0.363 &  1.131 &  3.805 &  3.807 &  0.71 &  2.82 &  1.773\\ 
   38 &  0.431 &  1.748 & -1.525 &  0.303 &  1.111 &  3.822 &  3.810 &  0.90 &  2.84 &  1.784\\ 
   39 &  0.509 &  1.717 & -1.419 &  0.340 &  1.149 &  3.811 &  3.806 &  0.80 &  2.80 &  1.794\\ 
   39 &  0.575 &  1.693 & -1.458 &  0.356 &  1.171 &  3.805 &  3.804 &  0.76 &  2.80 &  1.788\\ 
   41 &  0.607 &  1.594 &  1.519 &  0.310 &  0.605 &  3.841 &  3.857 &  0.45 &  2.88 &  1.874\\ 
   41 &  0.621 &  1.660 & -1.114 &  0.313 &  1.038 &  3.821 &  3.817 &  0.80 &  2.90 &  1.739\\ 
   43 &  0.542 &  1.690 & -0.981 &  0.325 &  1.040 &  3.819 &  3.817 &  0.75 &  2.85 &  1.790\\ 
   43 &  0.522 &  1.708 & -1.428 &  0.322 &  1.091 &  3.816 &  3.812 &  0.82 &  2.85 &  1.778\\ 
   45 &  0.587 &  1.691 & -1.718 &  0.335 &  1.156 &  3.810 &  3.806 &  0.84 &  2.85 &  1.753\\ 
   45 &  0.500 &  1.711 & -1.152 &  0.312 &  1.065 &  3.821 &  3.814 &  0.83 &  2.86 &  1.775\\ 
   47 &  0.524 &  1.695 & -0.800 &  0.317 &  1.050 &  3.822 &  3.815 &  0.79 &  2.86 &  1.776\\ 
   47 &  0.640 &  1.711 & -3.220 &  0.345 &  1.405 &  3.796 &  3.783 &  1.08 &  2.85 &  1.684\\ 
   49 &  0.553 &  1.697 & -1.413 &  0.333 &  1.113 &  3.813 &  3.810 &  0.80 &  2.84 &  1.776\\ 
   49 &  0.661 &  1.646 & -0.988 &  0.357 &  1.102 &  3.808 &  3.810 &  0.70 &  2.83 &  1.773\\ 
   50 &  0.563 &  1.664 & -0.378 &  0.312 &  0.935 &  3.827 &  3.826 &  0.69 &  2.87 &  1.794\\ 
   50 &  0.497 &  1.727 & -1.864 &  0.299 &  1.121 &  3.821 &  3.810 &  0.95 &  2.88 &  1.746\\ 
   50 &  0.672 &  1.662 & -1.919 &  0.340 &  1.183 &  3.807 &  3.804 &  0.83 &  2.87 &  1.726\\ 
   52 &  0.521 &  1.706 & -1.408 &  0.308 &  1.061 &  3.821 &  3.816 &  0.84 &  2.87 &  1.767\\ 
   52 &  0.670 &  1.629 & -0.296 &  0.340 &  1.064 &  3.818 &  3.812 &  0.75 &  2.89 &  1.729\\ 
   52 &  0.525 &  1.706 & -1.482 &  0.309 &  1.069 &  3.820 &  3.815 &  0.84 &  2.87 &  1.766\\ 
   59 &  0.578 &  1.680 & -0.966 &  0.359 &  1.119 &  3.808 &  3.808 &  0.71 &  2.80 &  1.800\\ 
   59 &  0.557 &  1.691 & -1.102 &  0.354 &  1.118 &  3.808 &  3.808 &  0.72 &  2.80 &  1.804\\ 
   59 &  0.540 &  1.703 & -1.313 &  0.350 &  1.142 &  3.808 &  3.806 &  0.76 &  2.80 &  1.798\\ 
   61 &  0.518 &  1.705 & -1.292 &  0.307 &  1.053 &  3.822 &  3.816 &  0.83 &  2.87 &  1.771\\ 
   61 &  0.538 &  1.703 & -1.493 &  0.313 &  1.099 &  3.819 &  3.812 &  0.86 &  2.87 &  1.755\\ 
   61 &  0.493 &  1.719 & -1.477 &  0.303 &  1.077 &  3.822 &  3.814 &  0.88 &  2.88 &  1.764\\ 
   62 &  0.545 &  1.699 & -0.891 &  0.378 &  1.207 &  3.802 &  3.798 &  0.74 &  2.75 &  1.806\\ 
   62 &  0.516 &  1.723 & -1.493 &  0.372 &  1.253 &  3.800 &  3.795 &  0.80 &  2.75 &  1.803\\ 
   62 &  0.553 &  1.696 & -0.979 &  0.381 &  1.195 &  3.800 &  3.799 &  0.71 &  2.74 &  1.817\\ 
   63 &  0.569 &  1.693 & -1.351 &  0.347 &  1.159 &  3.809 &  3.805 &  0.80 &  2.82 &  1.773\\ 
   63 &  0.594 &  1.678 & -1.183 &  0.354 &  1.126 &  3.808 &  3.808 &  0.73 &  2.81 &  1.786\\ 
   63 &  0.545 &  1.704 & -1.493 &  0.342 &  1.149 &  3.809 &  3.806 &  0.80 &  2.82 &  1.783\\ 
   66 &  0.534 &  1.709 & -1.362 &  0.361 &  1.188 &  3.804 &  3.801 &  0.76 &  2.77 &  1.804\\ 
   66 &  0.523 &  1.720 & -1.630 &  0.360 &  1.225 &  3.803 &  3.798 &  0.81 &  2.77 &  1.794\\ 
   66 &  0.555 &  1.701 & -1.347 &  0.368 &  1.195 &  3.802 &  3.801 &  0.75 &  2.77 &  1.801\\ 
   66 &  0.529 &  1.713 & -1.432 &  0.360 &  1.194 &  3.804 &  3.801 &  0.77 &  2.77 &  1.803\\ 
   67 &  0.502 &  1.718 & -1.463 &  0.332 &  1.118 &  3.813 &  3.809 &  0.81 &  2.82 &  1.794\\ 
   67 &  0.551 &  1.699 & -1.385 &  0.344 &  1.132 &  3.810 &  3.808 &  0.78 &  2.82 &  1.786\\ 
   67 &  0.624 &  1.666 & -1.132 &  0.359 &  1.137 &  3.806 &  3.806 &  0.73 &  2.81 &  1.778\\ 
   67 &  0.569 &  1.690 & -1.330 &  0.348 &  1.119 &  3.809 &  3.809 &  0.75 &  2.81 &  1.793\\ 
   78 &  0.526 &  1.716 & -1.665 &  0.357 &  1.175 &  3.803 &  3.804 &  0.75 &  2.77 &  1.817\\ 
   78 &  0.560 &  1.683 & -0.535 &  0.363 &  1.148 &  3.809 &  3.803 &  0.74 &  2.79 &  1.787\\ 
   78 &  0.496 &  1.731 & -1.734 &  0.350 &  1.202 &  3.805 &  3.801 &  0.82 &  2.78 &  1.802\\ 
   80 &  0.657 &  1.649 & -1.026 &  0.352 &  1.103 &  3.809 &  3.810 &  0.73 &  2.84 &  1.761\\ 
   80 &  0.641 &  1.659 & -1.044 &  0.345 &  1.152 &  3.812 &  3.804 &  0.81 &  2.86 &  1.733\\ 
   91 &  0.603 &  1.666 & -0.994 &  0.333 &  1.053 &  3.816 &  3.815 &  0.73 &  2.85 &  1.775\\ 
   91 &  0.515 &  1.710 & -1.397 &  0.313 &  1.077 &  3.819 &  3.814 &  0.84 &  2.86 &  1.772\\ 
  101 &  0.559 &  1.684 & -0.651 &  0.378 &  1.138 &  3.804 &  3.805 &  0.66 &  2.75 &  1.828\\ 
  101 &  0.468 &  1.733 & -1.268 &  0.354 &  1.175 &  3.807 &  3.802 &  0.77 &  2.75 &  1.826\\ 
  101 &  0.568 &  1.676 & -0.510 &  0.381 &  1.104 &  3.804 &  3.808 &  0.62 &  2.74 &  1.842\\ 
  106 &  0.496 &  1.719 & -1.385 &  0.314 &  1.100 &  3.819 &  3.811 &  0.85 &  2.85 &  1.777\\ 
  106 &  0.624 &  1.649 & -0.527 &  0.349 &  1.024 &  3.814 &  3.817 &  0.66 &  2.83 &  1.793\\ 
  106 &  0.651 &  1.644 & -0.761 &  0.355 &  1.055 &  3.810 &  3.814 &  0.66 &  2.83 &  1.788\\ 
  110 &  0.550 &  1.699 & -1.489 &  0.326 &  1.107 &  3.814 &  3.811 &  0.82 &  2.85 &  1.768\\ 
  110 &  0.618 &  1.665 & -1.172 &  0.341 &  1.076 &  3.812 &  3.813 &  0.72 &  2.84 &  1.778\\ 
  110 &  0.611 &  1.693 & -2.121 &  0.342 &  1.220 &  3.805 &  3.800 &  0.89 &  2.85 &  1.735\\ 
  117 &  0.464 &  1.749 & -1.966 &  0.334 &  1.216 &  3.809 &  3.800 &  0.90 &  2.80 &  1.786\\ 
  117 &  0.518 &  1.730 & -1.997 &  0.347 &  1.256 &  3.804 &  3.796 &  0.90 &  2.80 &  1.769\\ 
  121 &  0.623 &  1.674 & -1.583 &  0.345 &  1.151 &  3.808 &  3.806 &  0.80 &  2.85 &  1.752\\ 
  121 &  0.599 &  1.695 & -2.015 &  0.335 &  1.215 &  3.808 &  3.800 &  0.90 &  2.85 &  1.732\\ 
  121 &  0.494 &  1.721 & -1.489 &  0.308 &  1.098 &  3.820 &  3.812 &  0.87 &  2.86 &  1.769\\ 
  130 &  0.586 &  1.671 & -0.822 &  0.347 &  1.061 &  3.812 &  3.814 &  0.68 &  2.81 &  1.805\\ 
  130 &  0.529 &  1.720 & -1.944 &  0.334 &  1.190 &  3.809 &  3.803 &  0.86 &  2.82 &  1.774\\ 
  130 &  0.621 &  1.676 & -1.537 &  0.359 &  1.165 &  3.804 &  3.805 &  0.75 &  2.81 &  1.779\\ 
  143 &  0.517 &  1.730 & -2.164 &  0.348 &  1.215 &  3.803 &  3.801 &  0.82 &  2.78 &  1.799\\ 
  143 &  0.499 &  1.700 & -0.732 &  0.341 &  1.004 &  3.815 &  3.820 &  0.64 &  2.78 &  1.857\\ 
  143 &  0.403 &  1.775 & -2.084 &  0.319 &  1.226 &  3.813 &  3.799 &  0.99 &  2.81 &  1.780\\ 
  150 &  0.504 &  1.712 & -1.353 &  0.308 &  1.059 &  3.821 &  3.816 &  0.84 &  2.87 &  1.773\\ 
  150 &  0.570 &  1.688 & -1.420 &  0.325 &  1.080 &  3.815 &  3.814 &  0.79 &  2.86 &  1.769\\ 
  150 &  0.590 &  1.667 & -0.785 &  0.329 &  1.030 &  3.819 &  3.817 &  0.74 &  2.86 &  1.772\\ 
  155 &  0.598 &  1.679 & -1.473 &  0.298 &  1.093 &  3.824 &  3.812 &  0.94 &  2.94 &  1.700\\ 
  155 &  0.499 &  1.701 & -0.969 &  0.272 &  0.958 &  3.835 &  3.826 &  0.87 &  2.94 &  1.749\\ 
  155 &  0.693 &  1.488 &  3.641 &  0.318 &  0.051 &  3.853 &  3.912 &  0.18 &  2.81 &  2.089\\ 
  176 &  0.563 &  1.691 & -1.218 &  0.329 &  1.121 &  3.816 &  3.808 &  0.83 &  2.86 &  1.755\\ 
  176 &  0.727 &  1.652 & -2.185 &  0.371 &  1.288 &  3.795 &  3.793 &  0.84 &  2.84 &  1.713\\ 
\enddata

\end{deluxetable}
